Geometry of Numerical Complex Time Integration

We are studying Runge-Kutta methods along complex paths of integration from a geometric point of view. Thereby we derive special complex time grids, which applied to the problem of integrating a linear autonomous system of ordinary differential equations, can be used to achieve a classical superconvergence effect. The approach is also adapted for arbitrary ODEs. Furthermore we draw a connection from our geometric reasoning to the class of composition methods with complex coefficients. Thereby, our main goal is to introduce a new point of view on these methods.

==> (inline-0) <==
\begin{pspicture}(-0.1,-0.1)(1.1,0.3)
				\psline(-0.1,0)(1.1,0)
				\psline(0,-0.1)(0,0.3)
				\listplot[plotstyle=line,linewidth=1pt]{	
0	0 
0.5	0.2887 
1	0 		
}
			\end{pspicture}
			\hspace{0.5cm}
			\begin{pspicture}(-0.1,-0.1)(1.1,0.3)
				\psline(-0.1,0)(1.1,0)
				\psline(0,-0.1)(0,0.3)
				\listplot[plotstyle=line,linewidth=1pt]{
0	0 
0.1902	0.2479 
0.5	0.2071 
0.5	0.2071 
0.8098	0.2479 
1	0 
			}	
			\end{pspicture}
			\\
			\vspace{1cm}
			\begin{pspicture}(-0.1,-0.1)(1.1,0.3)
				\psline(-0.1,0)(1.1,0)
				\psline(0,-0.1)(0,0.3)
				\listplot[plotstyle=line,linewidth=1pt]{
0	0 
0.0548	0.1548 
0.2164	0.1848 
0.2164	0.1848 
0.3646	0.2555 
0.5	0.1625 
0.5	0.1625 
0.6354	0.2555 
0.7836	0.1848 
0.7836	0.1848 
0.9452	0.1548 
1	0 
				}	
			\end{pspicture}
			\hspace{0.5cm}
			\begin{pspicture}(-0.1,-0.1)(1.1,0.3)
				\psline(-0.1,0)(1.1,0)
				\psline(0,-0.1)(0,0.3)
				\listplot[plotstyle=line,linewidth=1pt]{
0	0 
0.0067	0.0848 
0.0834	0.1214 
0.0834	0.1214 
0.1481	0.1766 
0.2282	0.1482 
0.2282	0.1482 
0.2835	0.2129 
0.3671	0.1974 
0.3671	0.1974 
0.4518	0.2041 
0.5	0.134 
0.5	0.134 
0.5482	0.2041 
0.6329	0.1974 
0.6329	0.1974 
0.7165	0.2129 
0.7718	0.1482 
0.7718	0.1482 
0.8519	0.1766 
0.9166	0.1214 
0.9166	0.1214 
0.9933	0.0848 
1	0 
}
			\end{pspicture}
			\\
			\vspace{1cm}
			\begin{pspicture}(-0.1,-0.1)(1.1,0.3)
				\psline(-0.1,0)(1.1,0)
				\psline(0,-0.1)(0,0.3)
				\listplot[plotstyle=line,linewidth=1pt]{
0	0 
-0.0063	0.0431 
0.0279	0.0702 
0.0279	0.0702 
0.0539	0.1052 
0.0972	0.1002 
0.0972	0.1002 
0.1174	0.1388 
0.161	0.1406 
0.161	0.1406 
0.2026	0.1536 
0.2347	0.124 
0.2347	0.124 
0.2508	0.1646 
0.2939	0.1709 
0.2939	0.1709 
0.334	0.1882 
0.369	0.1622 
0.369	0.1622 
0.4058	0.1855 
0.4444	0.1653 
0.4444	0.1653 
0.487	0.1557 
0.5	0.1141 
0.5	0.1141 
0.513	0.1557 
0.5556	0.1653 
0.5556	0.1653 
0.5942	0.1855 
0.631	0.1622 
0.631	0.1622 
0.666	0.1882 
0.7061	0.1709 
0.7061	0.1709 
0.7492	0.1646 
0.7653	0.124 
0.7653	0.124 
0.7974	0.1536 
0.839	0.1406 
0.839	0.1406 
0.8826	0.1388 
0.9028	0.1002 
0.9028	0.1002 
0.9461	0.1052 
0.9721	0.0702 
0.9721	0.0702 
1.0063	0.0431 
1	0 
}	
			\end{pspicture}
			\hspace{0.5cm}
			\begin{pspicture}(-0.1,-0.1)(1.1,0.3)
				\psline(-0.1,0)(1.1,0)
				\psline(0,-0.1)(0,0.3)
				\listplot[plotstyle=line,linewidth=0.5pt]{
0	0 
-0.0006	0.0004 
-0.0007	0.0011 
-0.0007	0.0011 
-0.0009	0.0018 
-0.0004	0.0023 
-0.0004	0.0023 
-0.0007	0.003 
-0.0002	0.0036 
-0.0002	0.0036 
-0	0.0043 
0.0007	0.0044 
0.0007	0.0044 
0.0003	0.005 
0.0007	0.0057 
0.0007	0.0057 
0.0009	0.0064 
0.0016	0.0066 
0.0016	0.0066 
0.0016	0.0073 
0.0023	0.0076 
0.0023	0.0076 
0.0029	0.0081 
0.0035	0.0079 
0.0035	0.0079 
0.0031	0.0085 
0.0034	0.0091 
0.0034	0.0091 
0.0035	0.0098 
0.0042	0.0101 
0.0042	0.0101 
0.0042	0.0108 
0.0049	0.0112 
0.0049	0.0112 
0.0054	0.0117 
0.0061	0.0115 
0.0061	0.0115 
0.006	0.0122 
0.0066	0.0127 
0.0066	0.0127 
0.0071	0.0132 
0.0078	0.0131 
0.0078	0.0131 
0.0082	0.0137 
0.0089	0.0137 
0.0089	0.0137 
0.0096	0.0139 
0.0102	0.0134 
0.0102	0.0134 
0.0097	0.014 
0.01	0.0147 
0.01	0.0147 
0.01	0.0154 
0.0107	0.0157 
0.0107	0.0157 
0.0107	0.0164 
0.0113	0.0168 
0.0113	0.0168 
0.0118	0.0174 
0.0125	0.0172 
0.0125	0.0172 
0.0124	0.0179 
0.013	0.0184 
0.013	0.0184 
0.0134	0.019 
0.0141	0.0189 
0.0141	0.0189 
0.0145	0.0195 
0.0152	0.0196 
0.0152	0.0196 
0.0159	0.0198 
0.0164	0.0193 
0.0164	0.0193 
0.0163	0.02 
0.0168	0.0205 
0.0168	0.0205 
0.0172	0.0211 
0.0179	0.0211 
0.0179	0.0211 
0.0182	0.0218 
0.0189	0.0219 
0.0189	0.0219 
0.0196	0.0222 
0.0202	0.0217 
0.0202	0.0217 
0.0204	0.0224 
0.0211	0.0226 
0.0211	0.0226 
0.0218	0.0229 
0.0224	0.0225 
0.0224	0.0225 
0.023	0.023 
0.0237	0.0227 
0.0237	0.0227 
0.0244	0.0226 
0.0247	0.0219 
0.0247	0.0219 
0.0242	0.0224 
0.0244	0.0231 
0.0244	0.0231 
0.0245	0.0239 
0.0251	0.0242 
0.0251	0.0242 
0.0251	0.0249 
0.0257	0.0254 
0.0257	0.0254 
0.0261	0.0259 
0.0268	0.0258 
0.0268	0.0258 
0.0267	0.0265 
0.0273	0.027 
0.0273	0.027 
0.0277	0.0276 
0.0284	0.0276 
0.0284	0.0276 
0.0287	0.0282 
0.0294	0.0283 
0.0294	0.0283 
0.0301	0.0285 
0.0307	0.0281 
0.0307	0.0281 
0.0305	0.0288 
0.031	0.0293 
0.031	0.0293 
0.0314	0.0299 
0.0321	0.0299 
0.0321	0.0299 
0.0323	0.0306 
0.0331	0.0308 
0.0331	0.0308 
0.0337	0.0311 
0.0343	0.0306 
0.0343	0.0306 
0.0345	0.0313 
0.0352	0.0315 
0.0352	0.0315 
0.0359	0.0319 
0.0365	0.0315 
0.0365	0.0315 
0.0371	0.032 
0.0377	0.0318 
0.0377	0.0318 
0.0385	0.0317 
0.0388	0.031 
0.0388	0.031 
0.0385	0.0317 
0.039	0.0323 
0.039	0.0323 
0.0394	0.0329 
0.0401	0.033 
0.0401	0.033 
0.0403	0.0337 
0.041	0.0338 
0.041	0.0338 
0.0417	0.0342 
0.0423	0.0338 
0.0423	0.0338 
0.0424	0.0345 
0.0431	0.0347 
0.0431	0.0347 
0.0437	0.0351 
0.0444	0.0348 
0.0444	0.0348 
0.0449	0.0353 
0.0456	0.0351 
0.0456	0.0351 
0.0464	0.0351 
0.0467	0.0344 
0.0467	0.0344 
0.0468	0.0351 
0.0475	0.0354 
0.0475	0.0354 
0.048	0.0359 
0.0487	0.0356 
0.0487	0.0356 
0.0492	0.0361 
0.0499	0.036 
0.0499	0.036 
0.0507	0.036 
0.0511	0.0354 
0.0511	0.0354 
0.0515	0.036 
0.0522	0.0359 
0.0522	0.0359 
0.053	0.036 
0.0534	0.0354 
0.0534	0.0354 
0.0541	0.0356 
0.0546	0.0351 
0.0546	0.0351 
0.0553	0.0348 
0.0553	0.034 
0.0553	0.034 
0.0548	0.0346 
0.055	0.0353 
0.055	0.0353 
0.0551	0.036 
0.0557	0.0364 
0.0557	0.0364 
0.0556	0.0371 
0.0562	0.0375 
0.0562	0.0375 
0.0566	0.0381 
0.0574	0.038 
0.0574	0.038 
0.0572	0.0387 
0.0577	0.0392 
0.0577	0.0392 
0.0581	0.0398 
0.0589	0.0398 
0.0589	0.0398 
0.0591	0.0405 
0.0599	0.0406 
0.0599	0.0406 
0.0605	0.0409 
0.0611	0.0404 
0.0611	0.0404 
0.0609	0.0411 
0.0614	0.0417 
0.0614	0.0417 
0.0617	0.0423 
0.0625	0.0423 
0.0625	0.0423 
0.0627	0.043 
0.0634	0.0432 
0.0634	0.0432 
0.0641	0.0435 
0.0647	0.0431 
0.0647	0.0431 
0.0648	0.0438 
0.0655	0.044 
0.0655	0.044 
0.0662	0.0444 
0.0668	0.0441 
0.0668	0.0441 
0.0674	0.0446 
0.0681	0.0443 
0.0681	0.0443 
0.0688	0.0443 
0.0691	0.0436 
0.0691	0.0436 
0.0689	0.0443 
0.0693	0.0449 
0.0693	0.0449 
0.0696	0.0456 
0.0704	0.0456 
0.0704	0.0456 
0.0705	0.0464 
0.0713	0.0465 
0.0713	0.0465 
0.0719	0.0469 
0.0725	0.0465 
0.0725	0.0465 
0.0726	0.0473 
0.0733	0.0475 
0.0733	0.0475 
0.0739	0.0479 
0.0746	0.0476 
0.0746	0.0476 
0.0751	0.0482 
0.0758	0.048 
0.0758	0.048 
0.0766	0.048 
0.0769	0.0473 
0.0769	0.0473 
0.077	0.0481 
0.0776	0.0484 
0.0776	0.0484 
0.0782	0.0488 
0.0789	0.0486 
0.0789	0.0486 
0.0794	0.0491 
0.0801	0.049 
0.0801	0.049 
0.0808	0.049 
0.0812	0.0484 
0.0812	0.0484 
0.0817	0.049 
0.0824	0.049 
0.0824	0.049 
0.0831	0.0491 
0.0836	0.0485 
0.0836	0.0485 
0.0843	0.0488 
0.0848	0.0483 
0.0848	0.0483 
0.0855	0.048 
0.0855	0.0472 
0.0855	0.0472 
0.0853	0.0479 
0.0857	0.0485 
0.0857	0.0485 
0.086	0.0492 
0.0867	0.0493 
0.0867	0.0493 
0.0869	0.05 
0.0876	0.0502 
0.0876	0.0502 
0.0882	0.0506 
0.0888	0.0503 
0.0888	0.0503 
0.0889	0.051 
0.0896	0.0513 
0.0896	0.0513 
0.0902	0.0517 
0.0908	0.0515 
0.0908	0.0515 
0.0913	0.052 
0.0921	0.0518 
0.0921	0.0518 
0.0928	0.0519 
0.0932	0.0513 
0.0932	0.0513 
0.0932	0.052 
0.0939	0.0523 
0.0939	0.0523 
0.0944	0.0528 
0.0951	0.0526 
0.0951	0.0526 
0.0956	0.0532 
0.0963	0.0531 
0.0963	0.0531 
0.097	0.0531 
0.0974	0.0526 
0.0974	0.0526 
0.0978	0.0532 
0.0986	0.0531 
0.0986	0.0531 
0.0993	0.0533 
0.0998	0.0528 
0.0998	0.0528 
0.1005	0.053 
0.101	0.0526 
0.101	0.0526 
0.1017	0.0523 
0.1018	0.0516 
0.1018	0.0516 
0.1018	0.0523 
0.1024	0.0527 
0.1024	0.0527 
0.1029	0.0532 
0.1036	0.053 
0.1036	0.053 
0.1041	0.0536 
0.1048	0.0535 
0.1048	0.0535 
0.1055	0.0537 
0.106	0.0531 
0.106	0.0531 
0.1063	0.0537 
0.1071	0.0537 
0.1071	0.0537 
0.1078	0.0539 
0.1083	0.0534 
0.1083	0.0534 
0.109	0.0537 
0.1096	0.0533 
0.1096	0.0533 
0.1103	0.0531 
0.1104	0.0523 
0.1104	0.0523 
0.1107	0.053 
0.1114	0.0531 
0.1114	0.0531 
0.1121	0.0533 
0.1127	0.0528 
0.1127	0.0528 
0.1133	0.0532 
0.1139	0.0528 
0.1139	0.0528 
0.1146	0.0526 
0.1148	0.0519 
0.1148	0.0519 
0.1154	0.0523 
0.1161	0.052 
0.1161	0.052 
0.1168	0.0519 
0.1171	0.0512 
0.1171	0.0512 
0.1178	0.0512 
0.1181	0.0506 
0.1181	0.0506 
0.1187	0.05 
0.1185	0.0493 
0.1185	0.0493 
0.1179	0.0498 
0.1181	0.0505 
0.1181	0.0505 
0.1181	0.0513 
0.1188	0.0516 
0.1188	0.0516 
0.1187	0.0524 
0.1192	0.0528 
0.1192	0.0528 
0.1197	0.0534 
0.1204	0.0533 
0.1204	0.0533 
0.1202	0.0541 
0.1207	0.0546 
0.1207	0.0546 
0.1211	0.0552 
0.1218	0.0552 
0.1218	0.0552 
0.1221	0.0559 
0.1228	0.056 
0.1228	0.056 
0.1235	0.0563 
0.1241	0.0559 
0.1241	0.0559 
0.1238	0.0566 
0.1243	0.0571 
0.1243	0.0571 
0.1246	0.0578 
0.1254	0.0578 
0.1254	0.0578 
0.1256	0.0585 
0.1263	0.0587 
0.1263	0.0587 
0.1269	0.059 
0.1276	0.0586 
0.1276	0.0586 
0.1277	0.0594 
0.1284	0.0596 
0.1284	0.0596 
0.129	0.06 
0.1297	0.0597 
0.1297	0.0597 
0.1302	0.0602 
0.1309	0.06 
0.1309	0.06 
0.1316	0.06 
0.132	0.0593 
0.132	0.0593 
0.1317	0.06 
0.1321	0.0606 
0.1321	0.0606 
0.1324	0.0613 
0.1331	0.0613 
0.1331	0.0613 
0.1333	0.0621 
0.134	0.0623 
0.134	0.0623 
0.1347	0.0626 
0.1353	0.0623 
0.1353	0.0623 
0.1354	0.063 
0.1361	0.0633 
0.1361	0.0633 
0.1367	0.0637 
0.1373	0.0635 
0.1373	0.0635 
0.1378	0.064 
0.1385	0.0638 
0.1385	0.0638 
0.1393	0.0638 
0.1397	0.0632 
0.1397	0.0632 
0.1397	0.0639 
0.1404	0.0643 
0.1404	0.0643 
0.1409	0.0648 
0.1416	0.0645 
0.1416	0.0645 
0.1421	0.0651 
0.1428	0.065 
0.1428	0.065 
0.1435	0.065 
0.144	0.0645 
0.144	0.0645 
0.1444	0.0651 
0.1451	0.065 
0.1451	0.065 
0.1458	0.0652 
0.1463	0.0646 
0.1463	0.0646 
0.147	0.0649 
0.1475	0.0644 
0.1475	0.0644 
0.1482	0.0641 
0.1483	0.0634 
0.1483	0.0634 
0.148	0.064 
0.1484	0.0646 
0.1484	0.0646 
0.1486	0.0653 
0.1494	0.0655 
0.1494	0.0655 
0.1495	0.0662 
0.1502	0.0664 
0.1502	0.0664 
0.1508	0.0668 
0.1515	0.0665 
0.1515	0.0665 
0.1515	0.0672 
0.1522	0.0675 
0.1522	0.0675 
0.1528	0.068 
0.1535	0.0678 
0.1535	0.0678 
0.1539	0.0683 
0.1547	0.0682 
0.1547	0.0682 
0.1554	0.0682 
0.1558	0.0676 
0.1558	0.0676 
0.1558	0.0683 
0.1565	0.0687 
0.1565	0.0687 
0.157	0.0692 
0.1577	0.069 
0.1577	0.069 
0.1581	0.0696 
0.1588	0.0695 
0.1588	0.0695 
0.1596	0.0696 
0.16	0.069 
0.16	0.069 
0.1604	0.0697 
0.1611	0.0697 
0.1611	0.0697 
0.1618	0.0698 
0.1624	0.0693 
0.1624	0.0693 
0.163	0.0696 
0.1636	0.0692 
0.1636	0.0692 
0.1643	0.0689 
0.1644	0.0682 
0.1644	0.0682 
0.1644	0.0689 
0.165	0.0693 
0.165	0.0693 
0.1655	0.0698 
0.1662	0.0697 
0.1662	0.0697 
0.1666	0.0703 
0.1673	0.0702 
0.1673	0.0702 
0.1681	0.0704 
0.1685	0.0698 
0.1685	0.0698 
0.1689	0.0705 
0.1696	0.0705 
0.1696	0.0705 
0.1703	0.0707 
0.1709	0.0702 
0.1709	0.0702 
0.1715	0.0705 
0.1721	0.0701 
0.1721	0.0701 
0.1728	0.0699 
0.173	0.0692 
0.173	0.0692 
0.1733	0.0699 
0.174	0.0699 
0.174	0.0699 
0.1747	0.0702 
0.1752	0.0698 
0.1752	0.0698 
0.1759	0.0701 
0.1765	0.0698 
0.1765	0.0698 
0.1772	0.0696 
0.1774	0.0689 
0.1774	0.0689 
0.178	0.0693 
0.1787	0.069 
0.1787	0.069 
0.1794	0.0689 
0.1797	0.0682 
0.1797	0.0682 
0.1804	0.0682 
0.1808	0.0676 
0.1808	0.0676 
0.1813	0.0671 
0.1811	0.0664 
0.1811	0.0664 
0.1808	0.067 
0.1812	0.0677 
0.1812	0.0677 
0.1814	0.0684 
0.1821	0.0685 
0.1821	0.0685 
0.1823	0.0692 
0.1829	0.0695 
0.1829	0.0695 
0.1835	0.0699 
0.1842	0.0696 
0.1842	0.0696 
0.1842	0.0704 
0.1849	0.0707 
0.1849	0.0707 
0.1854	0.0712 
0.1861	0.0709 
0.1861	0.0709 
0.1866	0.0715 
0.1873	0.0714 
0.1873	0.0714 
0.1881	0.0715 
0.1885	0.0709 
0.1885	0.0709 
0.1885	0.0716 
0.1891	0.072 
0.1891	0.072 
0.1896	0.0725 
0.1903	0.0723 
0.1903	0.0723 
0.1907	0.0729 
0.1915	0.0729 
0.1915	0.0729 
0.1922	0.073 
0.1927	0.0725 
0.1927	0.0725 
0.193	0.0731 
0.1938	0.0731 
0.1938	0.0731 
0.1945	0.0733 
0.195	0.0728 
0.195	0.0728 
0.1956	0.0731 
0.1962	0.0727 
0.1962	0.0727 
0.1969	0.0724 
0.1971	0.0717 
0.1971	0.0717 
0.197	0.0725 
0.1976	0.0729 
0.1976	0.0729 
0.1981	0.0734 
0.1988	0.0733 
0.1988	0.0733 
0.1992	0.0739 
0.1999	0.0739 
0.1999	0.0739 
0.2006	0.0741 
0.2012	0.0735 
0.2012	0.0735 
0.2015	0.0742 
0.2022	0.0742 
0.2022	0.0742 
0.2029	0.0745 
0.2034	0.074 
0.2034	0.074 
0.2041	0.0744 
0.2047	0.074 
0.2047	0.074 
0.2054	0.0738 
0.2056	0.0731 
0.2056	0.0731 
0.2059	0.0737 
0.2066	0.0738 
0.2066	0.0738 
0.2073	0.0741 
0.2078	0.0737 
0.2078	0.0737 
0.2085	0.0741 
0.2091	0.0738 
0.2091	0.0738 
0.2098	0.0736 
0.21	0.0729 
0.21	0.0729 
0.2106	0.0734 
0.2113	0.0731 
0.2113	0.0731 
0.212	0.073 
0.2123	0.0723 
0.2123	0.0723 
0.2131	0.0724 
0.2135	0.0718 
0.2135	0.0718 
0.214	0.0713 
0.2138	0.0706 
0.2138	0.0706 
0.2138	0.0713 
0.2143	0.0717 
0.2143	0.0717 
0.2148	0.0723 
0.2155	0.0722 
0.2155	0.0722 
0.2159	0.0728 
0.2166	0.0728 
0.2166	0.0728 
0.2173	0.073 
0.2178	0.0725 
0.2178	0.0725 
0.2181	0.0732 
0.2189	0.0733 
0.2189	0.0733 
0.2195	0.0736 
0.2201	0.0731 
0.2201	0.0731 
0.2207	0.0735 
0.2214	0.0731 
0.2214	0.0731 
0.2221	0.073 
0.2223	0.0722 
0.2223	0.0722 
0.2225	0.0729 
0.2232	0.0731 
0.2232	0.0731 
0.2239	0.0734 
0.2245	0.073 
0.2245	0.073 
0.2251	0.0734 
0.2258	0.0731 
0.2258	0.0731 
0.2265	0.073 
0.2268	0.0723 
0.2268	0.0723 
0.2273	0.0728 
0.228	0.0725 
0.228	0.0725 
0.2287	0.0725 
0.2291	0.0718 
0.2291	0.0718 
0.2298	0.0719 
0.2302	0.0713 
0.2302	0.0713 
0.2308	0.0708 
0.2306	0.0701 
0.2306	0.0701 
0.2308	0.0708 
0.2316	0.071 
0.2316	0.071 
0.2322	0.0714 
0.2328	0.071 
0.2328	0.071 
0.2334	0.0714 
0.2341	0.0712 
0.2341	0.0712 
0.2348	0.0711 
0.2351	0.0704 
0.2351	0.0704 
0.2356	0.0709 
0.2363	0.0707 
0.2363	0.0707 
0.2371	0.0707 
0.2374	0.0701 
0.2374	0.0701 
0.2381	0.0702 
0.2386	0.0696 
0.2386	0.0696 
0.2392	0.0692 
0.2391	0.0684 
0.2391	0.0684 
0.2396	0.069 
0.2403	0.0688 
0.2403	0.0688 
0.241	0.0689 
0.2414	0.0683 
0.2414	0.0683 
0.2422	0.0684 
0.2427	0.0679 
0.2427	0.0679 
0.2433	0.0675 
0.2432	0.0668 
0.2432	0.0668 
0.2439	0.067 
0.2445	0.0665 
0.2445	0.0665 
0.2451	0.0662 
0.2452	0.0655 
0.2452	0.0655 
0.2459	0.0653 
0.2461	0.0645 
0.2461	0.0645 
0.2464	0.0639 
0.246	0.0633 
0.246	0.0633 
0.2455	0.0638 
0.2456	0.0645 
0.2456	0.0645 
0.2456	0.0652 
0.2463	0.0656 
0.2463	0.0656 
0.2461	0.0663 
0.2467	0.0668 
0.2467	0.0668 
0.2471	0.0674 
0.2478	0.0673 
0.2478	0.0673 
0.2476	0.068 
0.2481	0.0686 
0.2481	0.0686 
0.2485	0.0692 
0.2492	0.0692 
0.2492	0.0692 
0.2495	0.0699 
0.2502	0.07 
0.2502	0.07 
0.2509	0.0704 
0.2515	0.0699 
0.2515	0.0699 
0.2512	0.0706 
0.2517	0.0712 
0.2517	0.0712 
0.252	0.0719 
0.2527	0.0719 
0.2527	0.0719 
0.2529	0.0726 
0.2536	0.0728 
0.2536	0.0728 
0.2543	0.0732 
0.2549	0.0728 
0.2549	0.0728 
0.255	0.0735 
0.2557	0.0738 
0.2557	0.0738 
0.2563	0.0742 
0.257	0.0739 
0.257	0.0739 
0.2575	0.0744 
0.2582	0.0742 
0.2582	0.0742 
0.2589	0.0742 
0.2593	0.0736 
0.2593	0.0736 
0.259	0.0743 
0.2594	0.0748 
0.2594	0.0748 
0.2597	0.0755 
0.2604	0.0756 
0.2604	0.0756 
0.2606	0.0764 
0.2613	0.0766 
0.2613	0.0766 
0.2619	0.077 
0.2625	0.0766 
0.2625	0.0766 
0.2626	0.0774 
0.2633	0.0777 
0.2633	0.0777 
0.2639	0.0781 
0.2645	0.0779 
0.2645	0.0779 
0.265	0.0784 
0.2657	0.0782 
0.2657	0.0782 
0.2665	0.0783 
0.2669	0.0777 
0.2669	0.0777 
0.2669	0.0784 
0.2675	0.0787 
0.2675	0.0787 
0.2681	0.0792 
0.2688	0.079 
0.2688	0.079 
0.2692	0.0796 
0.27	0.0795 
0.27	0.0795 
0.2707	0.0796 
0.2711	0.079 
0.2711	0.079 
0.2715	0.0796 
0.2723	0.0796 
0.2723	0.0796 
0.273	0.0798 
0.2735	0.0792 
0.2735	0.0792 
0.2741	0.0795 
0.2747	0.0791 
0.2747	0.0791 
0.2754	0.0788 
0.2755	0.078 
0.2755	0.078 
0.2752	0.0787 
0.2756	0.0793 
0.2756	0.0793 
0.2758	0.08 
0.2765	0.0801 
0.2765	0.0801 
0.2767	0.0809 
0.2773	0.0811 
0.2773	0.0811 
0.2779	0.0815 
0.2786	0.0812 
0.2786	0.0812 
0.2787	0.082 
0.2793	0.0823 
0.2793	0.0823 
0.2799	0.0828 
0.2806	0.0825 
0.2806	0.0825 
0.281	0.0831 
0.2818	0.083 
0.2818	0.083 
0.2825	0.083 
0.2829	0.0824 
0.2829	0.0824 
0.2829	0.0832 
0.2835	0.0835 
0.2835	0.0835 
0.284	0.0841 
0.2848	0.0839 
0.2848	0.0839 
0.2852	0.0845 
0.2859	0.0844 
0.2859	0.0844 
0.2866	0.0845 
0.2871	0.084 
0.2871	0.084 
0.2875	0.0846 
0.2882	0.0846 
0.2882	0.0846 
0.2889	0.0848 
0.2894	0.0843 
0.2894	0.0843 
0.2901	0.0846 
0.2907	0.0842 
0.2907	0.0842 
0.2914	0.0839 
0.2915	0.0832 
0.2915	0.0832 
0.2914	0.0839 
0.2921	0.0843 
0.2921	0.0843 
0.2925	0.0849 
0.2933	0.0847 
0.2933	0.0847 
0.2936	0.0854 
0.2944	0.0853 
0.2944	0.0853 
0.2951	0.0855 
0.2956	0.085 
0.2956	0.085 
0.2959	0.0856 
0.2967	0.0857 
0.2967	0.0857 
0.2973	0.0859 
0.2979	0.0854 
0.2979	0.0854 
0.2985	0.0857 
0.2992	0.0854 
0.2992	0.0854 
0.2999	0.0851 
0.3	0.0844 
0.3	0.0844 
0.3003	0.0851 
0.301	0.0852 
0.301	0.0852 
0.3017	0.0855 
0.3023	0.0851 
0.3023	0.0851 
0.3029	0.0854 
0.3036	0.0851 
0.3036	0.0851 
0.3043	0.0849 
0.3045	0.0842 
0.3045	0.0842 
0.3051	0.0847 
0.3057	0.0844 
0.3057	0.0844 
0.3065	0.0843 
0.3068	0.0836 
0.3068	0.0836 
0.3075	0.0837 
0.3079	0.083 
0.3079	0.083 
0.3084	0.0825 
0.3082	0.0818 
0.3082	0.0818 
0.3079	0.0825 
0.3083	0.0831 
0.3083	0.0831 
0.3085	0.0838 
0.3092	0.084 
0.3092	0.084 
0.3093	0.0847 
0.31	0.085 
0.31	0.085 
0.3106	0.0854 
0.3113	0.0851 
0.3113	0.0851 
0.3113	0.0859 
0.3119	0.0862 
0.3119	0.0862 
0.3125	0.0867 
0.3132	0.0865 
0.3132	0.0865 
0.3136	0.0871 
0.3143	0.087 
0.3143	0.087 
0.3151	0.0871 
0.3155	0.0865 
0.3155	0.0865 
0.3155	0.0872 
0.3161	0.0876 
0.3161	0.0876 
0.3166	0.0882 
0.3173	0.088 
0.3173	0.088 
0.3177	0.0886 
0.3184	0.0886 
0.3184	0.0886 
0.3192	0.0887 
0.3196	0.0882 
0.3196	0.0882 
0.32	0.0888 
0.3207	0.0888 
0.3207	0.0888 
0.3214	0.0891 
0.322	0.0886 
0.322	0.0886 
0.3226	0.0889 
0.3232	0.0885 
0.3232	0.0885 
0.3239	0.0883 
0.3241	0.0875 
0.3241	0.0875 
0.324	0.0883 
0.3246	0.0887 
0.3246	0.0887 
0.325	0.0893 
0.3258	0.0891 
0.3258	0.0891 
0.3261	0.0898 
0.3269	0.0898 
0.3269	0.0898 
0.3276	0.09 
0.3281	0.0894 
0.3281	0.0894 
0.3284	0.0901 
0.3291	0.0902 
0.3291	0.0902 
0.3298	0.0904 
0.3304	0.09 
0.3304	0.09 
0.331	0.0903 
0.3317	0.09 
0.3317	0.09 
0.3324	0.0898 
0.3325	0.0891 
0.3325	0.0891 
0.3328	0.0898 
0.3335	0.0899 
0.3335	0.0899 
0.3342	0.0902 
0.3348	0.0898 
0.3348	0.0898 
0.3354	0.0902 
0.3361	0.0899 
0.3361	0.0899 
0.3368	0.0897 
0.337	0.089 
0.337	0.089 
0.3376	0.0895 
0.3383	0.0893 
0.3383	0.0893 
0.339	0.0892 
0.3393	0.0885 
0.3393	0.0885 
0.34	0.0886 
0.3404	0.088 
0.3404	0.088 
0.341	0.0875 
0.3409	0.0868 
0.3409	0.0868 
0.3408	0.0875 
0.3413	0.0879 
0.3413	0.0879 
0.3418	0.0885 
0.3425	0.0884 
0.3425	0.0884 
0.3428	0.0891 
0.3436	0.0891 
0.3436	0.0891 
0.3443	0.0893 
0.3448	0.0888 
0.3448	0.0888 
0.3451	0.0895 
0.3458	0.0896 
0.3458	0.0896 
0.3465	0.0899 
0.3471	0.0895 
0.3471	0.0895 
0.3477	0.0899 
0.3483	0.0895 
0.3483	0.0895 
0.3491	0.0894 
0.3493	0.0887 
0.3493	0.0887 
0.3495	0.0894 
0.3502	0.0895 
0.3502	0.0895 
0.3509	0.0899 
0.3515	0.0895 
0.3515	0.0895 
0.3521	0.0899 
0.3527	0.0896 
0.3527	0.0896 
0.3535	0.0895 
0.3537	0.0888 
0.3537	0.0888 
0.3543	0.0893 
0.355	0.0891 
0.355	0.0891 
0.3557	0.0891 
0.356	0.0884 
0.356	0.0884 
0.3568	0.0885 
0.3572	0.0879 
0.3572	0.0879 
0.3578	0.0874 
0.3577	0.0867 
0.3577	0.0867 
0.3579	0.0874 
0.3586	0.0876 
0.3586	0.0876 
0.3592	0.088 
0.3598	0.0876 
0.3598	0.0876 
0.3604	0.0881 
0.3611	0.0879 
0.3611	0.0879 
0.3618	0.0878 
0.3621	0.0871 
0.3621	0.0871 
0.3626	0.0877 
0.3633	0.0875 
0.3633	0.0875 
0.3641	0.0875 
0.3644	0.0869 
0.3644	0.0869 
0.3652	0.087 
0.3656	0.0864 
0.3656	0.0864 
0.3662	0.086 
0.3662	0.0853 
0.3662	0.0853 
0.3666	0.0858 
0.3674	0.0857 
0.3674	0.0857 
0.3681	0.0858 
0.3685	0.0852 
0.3685	0.0852 
0.3692	0.0853 
0.3697	0.0848 
0.3697	0.0848 
0.3704	0.0844 
0.3703	0.0837 
0.3703	0.0837 
0.371	0.0839 
0.3716	0.0835 
0.3716	0.0835 
0.3723	0.0832 
0.3723	0.0824 
0.3723	0.0824 
0.373	0.0822 
0.3732	0.0815 
0.3732	0.0815 
0.3736	0.0809 
0.3732	0.0802 
0.3732	0.0802 
0.3728	0.0809 
0.3732	0.0815 
0.3732	0.0815 
0.3734	0.0822 
0.3741	0.0824 
0.3741	0.0824 
0.3742	0.0831 
0.3748	0.0834 
0.3748	0.0834 
0.3754	0.0839 
0.3761	0.0836 
0.3761	0.0836 
0.3761	0.0844 
0.3767	0.0847 
0.3767	0.0847 
0.3773	0.0853 
0.378	0.0851 
0.378	0.0851 
0.3784	0.0857 
0.3791	0.0856 
0.3791	0.0856 
0.3798	0.0857 
0.3803	0.0851 
0.3803	0.0851 
0.3803	0.0858 
0.3809	0.0863 
0.3809	0.0863 
0.3813	0.0868 
0.3821	0.0867 
0.3821	0.0867 
0.3824	0.0873 
0.3832	0.0873 
0.3832	0.0873 
0.3839	0.0874 
0.3844	0.0869 
0.3844	0.0869 
0.3847	0.0876 
0.3854	0.0876 
0.3854	0.0876 
0.3861	0.0879 
0.3867	0.0874 
0.3867	0.0874 
0.3873	0.0877 
0.388	0.0873 
0.388	0.0873 
0.3887	0.0871 
0.3888	0.0864 
0.3888	0.0864 
0.3887	0.0871 
0.3893	0.0876 
0.3893	0.0876 
0.3898	0.0882 
0.3905	0.0881 
0.3905	0.0881 
0.3908	0.0887 
0.3916	0.0887 
0.3916	0.0887 
0.3923	0.0889 
0.3928	0.0884 
0.3928	0.0884 
0.3931	0.0891 
0.3938	0.0892 
0.3938	0.0892 
0.3945	0.0895 
0.3951	0.089 
0.3951	0.089 
0.3957	0.0894 
0.3963	0.0891 
0.3963	0.0891 
0.3971	0.0889 
0.3973	0.0882 
0.3973	0.0882 
0.3975	0.0889 
0.3982	0.089 
0.3982	0.089 
0.3989	0.0894 
0.3995	0.0889 
0.3995	0.0889 
0.4001	0.0894 
0.4007	0.0891 
0.4007	0.0891 
0.4015	0.089 
0.4017	0.0883 
0.4017	0.0883 
0.4023	0.0888 
0.403	0.0885 
0.403	0.0885 
0.4037	0.0885 
0.404	0.0878 
0.404	0.0878 
0.4048	0.0879 
0.4052	0.0873 
0.4052	0.0873 
0.4058	0.0868 
0.4056	0.0861 
0.4056	0.0861 
0.4055	0.0868 
0.4061	0.0873 
0.4061	0.0873 
0.4065	0.0879 
0.4072	0.0878 
0.4072	0.0878 
0.4076	0.0885 
0.4083	0.0885 
0.4083	0.0885 
0.409	0.0888 
0.4095	0.0883 
0.4095	0.0883 
0.4098	0.089 
0.4105	0.0891 
0.4105	0.0891 
0.4112	0.0894 
0.4118	0.089 
0.4118	0.089 
0.4124	0.0894 
0.413	0.0891 
0.413	0.0891 
0.4138	0.0889 
0.414	0.0882 
0.414	0.0882 
0.4142	0.089 
0.4149	0.0891 
0.4149	0.0891 
0.4155	0.0895 
0.4162	0.0891 
0.4162	0.0891 
0.4168	0.0896 
0.4174	0.0893 
0.4174	0.0893 
0.4182	0.0892 
0.4184	0.0885 
0.4184	0.0885 
0.419	0.089 
0.4197	0.0888 
0.4197	0.0888 
0.4204	0.0888 
0.4208	0.0882 
0.4208	0.0882 
0.4215	0.0883 
0.4219	0.0877 
0.4219	0.0877 
0.4225	0.0873 
0.4224	0.0866 
0.4224	0.0866 
0.4226	0.0873 
0.4233	0.0875 
0.4233	0.0875 
0.4239	0.0879 
0.4246	0.0875 
0.4246	0.0875 
0.4251	0.088 
0.4258	0.0878 
0.4258	0.0878 
0.4266	0.0877 
0.4269	0.0871 
0.4269	0.0871 
0.4274	0.0876 
0.4281	0.0875 
0.4281	0.0875 
0.4288	0.0875 
0.4292	0.0869 
0.4292	0.0869 
0.4299	0.087 
0.4304	0.0865 
0.4304	0.0865 
0.431	0.0861 
0.431	0.0853 
0.431	0.0853 
0.4314	0.0859 
0.4322	0.0858 
0.4322	0.0858 
0.4329	0.0859 
0.4333	0.0853 
0.4333	0.0853 
0.434	0.0855 
0.4346	0.085 
0.4346	0.085 
0.4352	0.0846 
0.4352	0.0839 
0.4352	0.0839 
0.4359	0.0842 
0.4365	0.0837 
0.4365	0.0837 
0.4371	0.0834 
0.4372	0.0827 
0.4372	0.0827 
0.4379	0.0825 
0.4381	0.0818 
0.4381	0.0818 
0.4385	0.0812 
0.4381	0.0805 
0.4381	0.0805 
0.438	0.0812 
0.4385	0.0817 
0.4385	0.0817 
0.4389	0.0823 
0.4397	0.0823 
0.4397	0.0823 
0.44	0.083 
0.4407	0.083 
0.4407	0.083 
0.4414	0.0833 
0.442	0.0828 
0.442	0.0828 
0.4422	0.0835 
0.4429	0.0837 
0.4429	0.0837 
0.4436	0.084 
0.4442	0.0836 
0.4442	0.0836 
0.4448	0.0841 
0.4454	0.0838 
0.4454	0.0838 
0.4462	0.0836 
0.4464	0.0829 
0.4464	0.0829 
0.4466	0.0837 
0.4473	0.0839 
0.4473	0.0839 
0.4479	0.0842 
0.4486	0.0839 
0.4486	0.0839 
0.4491	0.0844 
0.4498	0.0841 
0.4498	0.0841 
0.4505	0.0841 
0.4509	0.0834 
0.4509	0.0834 
0.4514	0.0839 
0.4521	0.0837 
0.4521	0.0837 
0.4528	0.0838 
0.4532	0.0831 
0.4532	0.0831 
0.4539	0.0833 
0.4544	0.0827 
0.4544	0.0827 
0.455	0.0823 
0.4549	0.0815 
0.4549	0.0815 
0.4551	0.0823 
0.4557	0.0825 
0.4557	0.0825 
0.4564	0.0829 
0.457	0.0826 
0.457	0.0826 
0.4575	0.0831 
0.4583	0.0829 
0.4583	0.0829 
0.459	0.0829 
0.4593	0.0822 
0.4593	0.0822 
0.4598	0.0828 
0.4605	0.0827 
0.4605	0.0827 
0.4613	0.0827 
0.4617	0.0821 
0.4617	0.0821 
0.4624	0.0823 
0.4629	0.0817 
0.4629	0.0817 
0.4635	0.0814 
0.4635	0.0806 
0.4635	0.0806 
0.4639	0.0812 
0.4647	0.0811 
0.4647	0.0811 
0.4654	0.0812 
0.4658	0.0807 
0.4658	0.0807 
0.4665	0.0809 
0.4671	0.0804 
0.4671	0.0804 
0.4677	0.0801 
0.4678	0.0793 
0.4678	0.0793 
0.4684	0.0796 
0.469	0.0792 
0.469	0.0792 
0.4697	0.0789 
0.4698	0.0782 
0.4698	0.0782 
0.4705	0.078 
0.4708	0.0773 
0.4708	0.0773 
0.4712	0.0767 
0.4708	0.0761 
0.4708	0.0761 
0.4709	0.0768 
0.4716	0.0771 
0.4716	0.0771 
0.4722	0.0775 
0.4729	0.0772 
0.4729	0.0772 
0.4734	0.0777 
0.4741	0.0776 
0.4741	0.0776 
0.4748	0.0776 
0.4752	0.0769 
0.4752	0.0769 
0.4756	0.0775 
0.4764	0.0774 
0.4764	0.0774 
0.4771	0.0775 
0.4775	0.0769 
0.4775	0.0769 
0.4782	0.0771 
0.4788	0.0766 
0.4788	0.0766 
0.4794	0.0763 
0.4794	0.0755 
0.4794	0.0755 
0.4798	0.0761 
0.4806	0.0761 
0.4806	0.0761 
0.4813	0.0762 
0.4818	0.0757 
0.4818	0.0757 
0.4825	0.0759 
0.483	0.0755 
0.483	0.0755 
0.4837	0.0751 
0.4837	0.0744 
0.4837	0.0744 
0.4844	0.0747 
0.485	0.0743 
0.485	0.0743 
0.4857	0.0741 
0.4858	0.0734 
0.4858	0.0734 
0.4866	0.0732 
0.4868	0.0726 
0.4868	0.0726 
0.4872	0.072 
0.4869	0.0713 
0.4869	0.0713 
0.4873	0.0719 
0.488	0.0719 
0.488	0.0719 
0.4888	0.0721 
0.4893	0.0716 
0.4893	0.0716 
0.4899	0.0719 
0.4905	0.0714 
0.4905	0.0714 
0.4912	0.0712 
0.4913	0.0704 
0.4913	0.0704 
0.492	0.0708 
0.4926	0.0704 
0.4926	0.0704 
0.4933	0.0702 
0.4935	0.0695 
0.4935	0.0695 
0.4942	0.0694 
0.4945	0.0687 
0.4945	0.0687 
0.4949	0.0682 
0.4947	0.0675 
0.4947	0.0675 
0.4953	0.0679 
0.4959	0.0676 
0.4959	0.0676 
0.4967	0.0674 
0.4969	0.0667 
0.4969	0.0667 
0.4976	0.0667 
0.498	0.0661 
0.498	0.0661 
0.4985	0.0655 
0.4982	0.0648 
0.4982	0.0648 
0.499	0.0649 
0.4994	0.0643 
0.4994	0.0643 
0.4999	0.0638 
0.4998	0.063 
0.4998	0.063 
0.5004	0.0627 
0.5004	0.0619 
0.5004	0.0619 
0.5005	0.0612 
0.5	0.0607 
0.5	0.0607 
0.4995	0.0612 
0.4996	0.0619 
0.4996	0.0619 
0.4996	0.0627 
0.5002	0.063 
0.5002	0.063 
0.5001	0.0638 
0.5006	0.0643 
0.5006	0.0643 
0.501	0.0649 
0.5018	0.0648 
0.5018	0.0648 
0.5015	0.0655 
0.502	0.0661 
0.502	0.0661 
0.5024	0.0667 
0.5031	0.0667 
0.5031	0.0667 
0.5033	0.0674 
0.5041	0.0676 
0.5041	0.0676 
0.5047	0.0679 
0.5053	0.0675 
0.5053	0.0675 
0.5051	0.0682 
0.5055	0.0687 
0.5055	0.0687 
0.5058	0.0694 
0.5065	0.0695 
0.5065	0.0695 
0.5067	0.0702 
0.5074	0.0704 
0.5074	0.0704 
0.508	0.0708 
0.5087	0.0704 
0.5087	0.0704 
0.5088	0.0712 
0.5095	0.0714 
0.5095	0.0714 
0.5101	0.0719 
0.5107	0.0716 
0.5107	0.0716 
0.5112	0.0721 
0.512	0.0719 
0.512	0.0719 
0.5127	0.0719 
0.5131	0.0713 
0.5131	0.0713 
0.5128	0.072 
0.5132	0.0726 
0.5132	0.0726 
0.5134	0.0732 
0.5142	0.0734 
0.5142	0.0734 
0.5143	0.0741 
0.515	0.0743 
0.515	0.0743 
0.5156	0.0747 
0.5163	0.0744 
0.5163	0.0744 
0.5163	0.0751 
0.517	0.0755 
0.517	0.0755 
0.5175	0.0759 
0.5182	0.0757 
0.5182	0.0757 
0.5187	0.0762 
0.5194	0.0761 
0.5194	0.0761 
0.5202	0.0761 
0.5206	0.0755 
0.5206	0.0755 
0.5206	0.0763 
0.5212	0.0766 
0.5212	0.0766 
0.5218	0.0771 
0.5225	0.0769 
0.5225	0.0769 
0.5229	0.0775 
0.5236	0.0774 
0.5236	0.0774 
0.5244	0.0775 
0.5248	0.0769 
0.5248	0.0769 
0.5252	0.0776 
0.5259	0.0776 
0.5259	0.0776 
0.5266	0.0777 
0.5271	0.0772 
0.5271	0.0772 
0.5278	0.0775 
0.5284	0.0771 
0.5284	0.0771 
0.5291	0.0768 
0.5292	0.0761 
0.5292	0.0761 
0.5288	0.0767 
0.5292	0.0773 
0.5292	0.0773 
0.5295	0.078 
0.5302	0.0782 
0.5302	0.0782 
0.5303	0.0789 
0.531	0.0792 
0.531	0.0792 
0.5316	0.0796 
0.5322	0.0793 
0.5322	0.0793 
0.5323	0.0801 
0.5329	0.0804 
0.5329	0.0804 
0.5335	0.0809 
0.5342	0.0807 
0.5342	0.0807 
0.5346	0.0812 
0.5353	0.0811 
0.5353	0.0811 
0.5361	0.0812 
0.5365	0.0806 
0.5365	0.0806 
0.5365	0.0814 
0.5371	0.0817 
0.5371	0.0817 
0.5376	0.0823 
0.5383	0.0821 
0.5383	0.0821 
0.5387	0.0827 
0.5395	0.0827 
0.5395	0.0827 
0.5402	0.0828 
0.5407	0.0822 
0.5407	0.0822 
0.541	0.0829 
0.5417	0.0829 
0.5417	0.0829 
0.5425	0.0831 
0.543	0.0826 
0.543	0.0826 
0.5436	0.0829 
0.5443	0.0825 
0.5443	0.0825 
0.5449	0.0823 
0.5451	0.0815 
0.5451	0.0815 
0.545	0.0823 
0.5456	0.0827 
0.5456	0.0827 
0.5461	0.0833 
0.5468	0.0831 
0.5468	0.0831 
0.5472	0.0838 
0.5479	0.0837 
0.5479	0.0837 
0.5486	0.0839 
0.5491	0.0834 
0.5491	0.0834 
0.5495	0.0841 
0.5502	0.0841 
0.5502	0.0841 
0.5509	0.0844 
0.5514	0.0839 
0.5514	0.0839 
0.5521	0.0842 
0.5527	0.0839 
0.5527	0.0839 
0.5534	0.0837 
0.5536	0.0829 
0.5536	0.0829 
0.5538	0.0836 
0.5546	0.0838 
0.5546	0.0838 
0.5552	0.0841 
0.5558	0.0836 
0.5558	0.0836 
0.5564	0.084 
0.5571	0.0837 
0.5571	0.0837 
0.5578	0.0835 
0.558	0.0828 
0.558	0.0828 
0.5586	0.0833 
0.5593	0.083 
0.5593	0.083 
0.56	0.083 
0.5603	0.0823 
0.5603	0.0823 
0.5611	0.0823 
0.5615	0.0817 
0.5615	0.0817 
0.562	0.0812 
0.5619	0.0805 
0.5619	0.0805 
0.5615	0.0812 
0.5619	0.0818 
0.5619	0.0818 
0.5621	0.0825 
0.5628	0.0827 
0.5628	0.0827 
0.5629	0.0834 
0.5635	0.0837 
0.5635	0.0837 
0.5641	0.0842 
0.5648	0.0839 
0.5648	0.0839 
0.5648	0.0846 
0.5654	0.085 
0.5654	0.085 
0.566	0.0855 
0.5667	0.0853 
0.5667	0.0853 
0.5671	0.0859 
0.5678	0.0858 
0.5678	0.0858 
0.5686	0.0859 
0.569	0.0853 
0.569	0.0853 
0.569	0.0861 
0.5696	0.0865 
0.5696	0.0865 
0.5701	0.087 
0.5708	0.0869 
0.5708	0.0869 
0.5712	0.0875 
0.5719	0.0875 
0.5719	0.0875 
0.5726	0.0876 
0.5731	0.0871 
0.5731	0.0871 
0.5734	0.0877 
0.5742	0.0878 
0.5742	0.0878 
0.5749	0.088 
0.5754	0.0875 
0.5754	0.0875 
0.5761	0.0879 
0.5767	0.0875 
0.5767	0.0875 
0.5774	0.0873 
0.5776	0.0866 
0.5776	0.0866 
0.5775	0.0873 
0.5781	0.0877 
0.5781	0.0877 
0.5785	0.0883 
0.5792	0.0882 
0.5792	0.0882 
0.5796	0.0888 
0.5803	0.0888 
0.5803	0.0888 
0.581	0.089 
0.5816	0.0885 
0.5816	0.0885 
0.5818	0.0892 
0.5826	0.0893 
0.5826	0.0893 
0.5832	0.0896 
0.5838	0.0891 
0.5838	0.0891 
0.5845	0.0895 
0.5851	0.0891 
0.5851	0.0891 
0.5858	0.089 
0.586	0.0882 
0.586	0.0882 
0.5862	0.0889 
0.587	0.0891 
0.587	0.0891 
0.5876	0.0894 
0.5882	0.089 
0.5882	0.089 
0.5888	0.0894 
0.5895	0.0891 
0.5895	0.0891 
0.5902	0.089 
0.5905	0.0883 
0.5905	0.0883 
0.591	0.0888 
0.5917	0.0885 
0.5917	0.0885 
0.5924	0.0885 
0.5928	0.0878 
0.5928	0.0878 
0.5935	0.0879 
0.5939	0.0873 
0.5939	0.0873 
0.5945	0.0868 
0.5944	0.0861 
0.5944	0.0861 
0.5942	0.0868 
0.5948	0.0873 
0.5948	0.0873 
0.5952	0.0879 
0.596	0.0878 
0.596	0.0878 
0.5963	0.0885 
0.597	0.0885 
0.597	0.0885 
0.5977	0.0888 
0.5983	0.0883 
0.5983	0.0883 
0.5985	0.089 
0.5993	0.0891 
0.5993	0.0891 
0.5999	0.0894 
0.6005	0.0889 
0.6005	0.0889 
0.6011	0.0894 
0.6018	0.089 
0.6018	0.089 
0.6025	0.0889 
0.6027	0.0882 
0.6027	0.0882 
0.6029	0.0889 
0.6037	0.0891 
0.6037	0.0891 
0.6043	0.0894 
0.6049	0.089 
0.6049	0.089 
0.6055	0.0895 
0.6062	0.0892 
0.6062	0.0892 
0.6069	0.0891 
0.6072	0.0884 
0.6072	0.0884 
0.6077	0.0889 
0.6084	0.0887 
0.6084	0.0887 
0.6092	0.0887 
0.6095	0.0881 
0.6095	0.0881 
0.6102	0.0882 
0.6107	0.0876 
0.6107	0.0876 
0.6113	0.0871 
0.6112	0.0864 
0.6112	0.0864 
0.6113	0.0871 
0.612	0.0873 
0.612	0.0873 
0.6127	0.0877 
0.6133	0.0874 
0.6133	0.0874 
0.6139	0.0879 
0.6146	0.0876 
0.6146	0.0876 
0.6153	0.0876 
0.6156	0.0869 
0.6156	0.0869 
0.6161	0.0874 
0.6168	0.0873 
0.6168	0.0873 
0.6176	0.0873 
0.6179	0.0867 
0.6179	0.0867 
0.6187	0.0868 
0.6191	0.0863 
0.6191	0.0863 
0.6197	0.0858 
0.6197	0.0851 
0.6197	0.0851 
0.6202	0.0857 
0.6209	0.0856 
0.6209	0.0856 
0.6216	0.0857 
0.622	0.0851 
0.622	0.0851 
0.6227	0.0853 
0.6233	0.0847 
0.6233	0.0847 
0.6239	0.0844 
0.6239	0.0836 
0.6239	0.0836 
0.6246	0.0839 
0.6252	0.0834 
0.6252	0.0834 
0.6258	0.0831 
0.6259	0.0824 
0.6259	0.0824 
0.6266	0.0822 
0.6268	0.0815 
0.6268	0.0815 
0.6272	0.0809 
0.6268	0.0802 
0.6268	0.0802 
0.6264	0.0809 
0.6268	0.0815 
0.6268	0.0815 
0.627	0.0822 
0.6277	0.0824 
0.6277	0.0824 
0.6277	0.0832 
0.6284	0.0835 
0.6284	0.0835 
0.629	0.0839 
0.6297	0.0837 
0.6297	0.0837 
0.6296	0.0844 
0.6303	0.0848 
0.6303	0.0848 
0.6308	0.0853 
0.6315	0.0852 
0.6315	0.0852 
0.6319	0.0858 
0.6326	0.0857 
0.6326	0.0857 
0.6334	0.0858 
0.6338	0.0853 
0.6338	0.0853 
0.6338	0.086 
0.6344	0.0864 
0.6344	0.0864 
0.6348	0.087 
0.6356	0.0869 
0.6356	0.0869 
0.6359	0.0875 
0.6367	0.0875 
0.6367	0.0875 
0.6374	0.0877 
0.6379	0.0871 
0.6379	0.0871 
0.6382	0.0878 
0.6389	0.0879 
0.6389	0.0879 
0.6396	0.0881 
0.6402	0.0876 
0.6402	0.0876 
0.6408	0.088 
0.6414	0.0876 
0.6414	0.0876 
0.6421	0.0874 
0.6423	0.0867 
0.6423	0.0867 
0.6422	0.0874 
0.6428	0.0879 
0.6428	0.0879 
0.6432	0.0885 
0.644	0.0884 
0.644	0.0884 
0.6443	0.0891 
0.645	0.0891 
0.645	0.0891 
0.6457	0.0893 
0.6463	0.0888 
0.6463	0.0888 
0.6465	0.0895 
0.6473	0.0896 
0.6473	0.0896 
0.6479	0.0899 
0.6485	0.0895 
0.6485	0.0895 
0.6491	0.0899 
0.6498	0.0895 
0.6498	0.0895 
0.6505	0.0894 
0.6507	0.0887 
0.6507	0.0887 
0.6509	0.0894 
0.6517	0.0895 
0.6517	0.0895 
0.6523	0.0899 
0.6529	0.0895 
0.6529	0.0895 
0.6535	0.0899 
0.6542	0.0896 
0.6542	0.0896 
0.6549	0.0895 
0.6552	0.0888 
0.6552	0.0888 
0.6557	0.0893 
0.6564	0.0891 
0.6564	0.0891 
0.6572	0.0891 
0.6575	0.0884 
0.6575	0.0884 
0.6582	0.0885 
0.6587	0.0879 
0.6587	0.0879 
0.6592	0.0875 
0.6591	0.0868 
0.6591	0.0868 
0.659	0.0875 
0.6596	0.088 
0.6596	0.088 
0.66	0.0886 
0.6607	0.0885 
0.6607	0.0885 
0.661	0.0892 
0.6617	0.0893 
0.6617	0.0893 
0.6624	0.0895 
0.663	0.089 
0.663	0.089 
0.6632	0.0897 
0.6639	0.0899 
0.6639	0.0899 
0.6646	0.0902 
0.6652	0.0898 
0.6652	0.0898 
0.6658	0.0902 
0.6665	0.0899 
0.6665	0.0899 
0.6672	0.0898 
0.6675	0.0891 
0.6675	0.0891 
0.6676	0.0898 
0.6683	0.09 
0.6683	0.09 
0.669	0.0903 
0.6696	0.09 
0.6696	0.09 
0.6702	0.0904 
0.6709	0.0902 
0.6709	0.0902 
0.6716	0.0901 
0.6719	0.0894 
0.6719	0.0894 
0.6724	0.09 
0.6731	0.0898 
0.6731	0.0898 
0.6739	0.0898 
0.6742	0.0891 
0.6742	0.0891 
0.675	0.0893 
0.6754	0.0887 
0.6754	0.0887 
0.676	0.0883 
0.6759	0.0875 
0.6759	0.0875 
0.6761	0.0883 
0.6768	0.0885 
0.6768	0.0885 
0.6774	0.0889 
0.678	0.0886 
0.678	0.0886 
0.6786	0.0891 
0.6793	0.0888 
0.6793	0.0888 
0.68	0.0888 
0.6804	0.0882 
0.6804	0.0882 
0.6808	0.0887 
0.6816	0.0886 
0.6816	0.0886 
0.6823	0.0886 
0.6827	0.088 
0.6827	0.088 
0.6834	0.0882 
0.6839	0.0876 
0.6839	0.0876 
0.6845	0.0872 
0.6845	0.0865 
0.6845	0.0865 
0.6849	0.0871 
0.6857	0.087 
0.6857	0.087 
0.6864	0.0871 
0.6868	0.0865 
0.6868	0.0865 
0.6875	0.0867 
0.6881	0.0862 
0.6881	0.0862 
0.6887	0.0859 
0.6887	0.0851 
0.6887	0.0851 
0.6894	0.0854 
0.69	0.085 
0.69	0.085 
0.6907	0.0847 
0.6908	0.084 
0.6908	0.084 
0.6915	0.0838 
0.6917	0.0831 
0.6917	0.0831 
0.6921	0.0825 
0.6918	0.0818 
0.6918	0.0818 
0.6916	0.0825 
0.6921	0.083 
0.6921	0.083 
0.6925	0.0837 
0.6932	0.0836 
0.6932	0.0836 
0.6935	0.0843 
0.6943	0.0844 
0.6943	0.0844 
0.6949	0.0847 
0.6955	0.0842 
0.6955	0.0842 
0.6957	0.0849 
0.6964	0.0851 
0.6964	0.0851 
0.6971	0.0854 
0.6977	0.0851 
0.6977	0.0851 
0.6983	0.0855 
0.699	0.0852 
0.699	0.0852 
0.6997	0.0851 
0.7	0.0844 
0.7	0.0844 
0.7001	0.0851 
0.7008	0.0854 
0.7008	0.0854 
0.7015	0.0857 
0.7021	0.0854 
0.7021	0.0854 
0.7027	0.0859 
0.7033	0.0857 
0.7033	0.0857 
0.7041	0.0856 
0.7044	0.085 
0.7044	0.085 
0.7049	0.0855 
0.7056	0.0853 
0.7056	0.0853 
0.7064	0.0854 
0.7067	0.0847 
0.7067	0.0847 
0.7075	0.0849 
0.7079	0.0843 
0.7079	0.0843 
0.7086	0.0839 
0.7085	0.0832 
0.7085	0.0832 
0.7086	0.0839 
0.7093	0.0842 
0.7093	0.0842 
0.7099	0.0846 
0.7106	0.0843 
0.7106	0.0843 
0.7111	0.0848 
0.7118	0.0846 
0.7118	0.0846 
0.7125	0.0846 
0.7129	0.084 
0.7129	0.084 
0.7134	0.0845 
0.7141	0.0844 
0.7141	0.0844 
0.7148	0.0845 
0.7152	0.0839 
0.7152	0.0839 
0.716	0.0841 
0.7165	0.0835 
0.7165	0.0835 
0.7171	0.0832 
0.7171	0.0824 
0.7171	0.0824 
0.7175	0.083 
0.7182	0.083 
0.7182	0.083 
0.719	0.0831 
0.7194	0.0825 
0.7194	0.0825 
0.7201	0.0828 
0.7207	0.0823 
0.7207	0.0823 
0.7213	0.082 
0.7214	0.0812 
0.7214	0.0812 
0.7221	0.0815 
0.7227	0.0811 
0.7227	0.0811 
0.7233	0.0809 
0.7235	0.0801 
0.7235	0.0801 
0.7242	0.08 
0.7244	0.0793 
0.7244	0.0793 
0.7248	0.0787 
0.7245	0.078 
0.7245	0.078 
0.7246	0.0788 
0.7253	0.0791 
0.7253	0.0791 
0.7259	0.0795 
0.7265	0.0792 
0.7265	0.0792 
0.727	0.0798 
0.7277	0.0796 
0.7277	0.0796 
0.7285	0.0796 
0.7289	0.079 
0.7289	0.079 
0.7293	0.0796 
0.73	0.0795 
0.73	0.0795 
0.7308	0.0796 
0.7312	0.079 
0.7312	0.079 
0.7319	0.0792 
0.7325	0.0787 
0.7325	0.0787 
0.7331	0.0784 
0.7331	0.0777 
0.7331	0.0777 
0.7335	0.0783 
0.7343	0.0782 
0.7343	0.0782 
0.735	0.0784 
0.7355	0.0779 
0.7355	0.0779 
0.7361	0.0781 
0.7367	0.0777 
0.7367	0.0777 
0.7374	0.0774 
0.7375	0.0766 
0.7375	0.0766 
0.7381	0.077 
0.7387	0.0766 
0.7387	0.0766 
0.7394	0.0764 
0.7396	0.0756 
0.7396	0.0756 
0.7403	0.0755 
0.7406	0.0748 
0.7406	0.0748 
0.741	0.0743 
0.7407	0.0736 
0.7407	0.0736 
0.7411	0.0742 
0.7418	0.0742 
0.7418	0.0742 
0.7425	0.0744 
0.743	0.0739 
0.743	0.0739 
0.7437	0.0742 
0.7443	0.0738 
0.7443	0.0738 
0.745	0.0735 
0.7451	0.0728 
0.7451	0.0728 
0.7457	0.0732 
0.7464	0.0728 
0.7464	0.0728 
0.7471	0.0726 
0.7473	0.0719 
0.7473	0.0719 
0.748	0.0719 
0.7483	0.0712 
0.7483	0.0712 
0.7488	0.0706 
0.7485	0.0699 
0.7485	0.0699 
0.7491	0.0704 
0.7498	0.07 
0.7498	0.07 
0.7505	0.0699 
0.7508	0.0692 
0.7508	0.0692 
0.7515	0.0692 
0.7519	0.0686 
0.7519	0.0686 
0.7524	0.068 
0.7522	0.0673 
0.7522	0.0673 
0.7529	0.0674 
0.7533	0.0668 
0.7533	0.0668 
0.7539	0.0663 
0.7537	0.0656 
0.7537	0.0656 
0.7544	0.0652 
0.7544	0.0645 
0.7544	0.0645 
0.7545	0.0638 
0.754	0.0633 
0.754	0.0633 
0.7536	0.0639 
0.7539	0.0645 
0.7539	0.0645 
0.7541	0.0653 
0.7548	0.0655 
0.7548	0.0655 
0.7549	0.0662 
0.7555	0.0665 
0.7555	0.0665 
0.7561	0.067 
0.7568	0.0668 
0.7568	0.0668 
0.7567	0.0675 
0.7573	0.0679 
0.7573	0.0679 
0.7578	0.0684 
0.7586	0.0683 
0.7586	0.0683 
0.759	0.0689 
0.7597	0.0688 
0.7597	0.0688 
0.7604	0.069 
0.7609	0.0684 
0.7609	0.0684 
0.7608	0.0692 
0.7614	0.0696 
0.7614	0.0696 
0.7619	0.0702 
0.7626	0.0701 
0.7626	0.0701 
0.7629	0.0707 
0.7637	0.0707 
0.7637	0.0707 
0.7644	0.0709 
0.7649	0.0704 
0.7649	0.0704 
0.7652	0.0711 
0.7659	0.0712 
0.7659	0.0712 
0.7666	0.0714 
0.7672	0.071 
0.7672	0.071 
0.7678	0.0714 
0.7684	0.071 
0.7684	0.071 
0.7692	0.0708 
0.7694	0.0701 
0.7694	0.0701 
0.7692	0.0708 
0.7698	0.0713 
0.7698	0.0713 
0.7702	0.0719 
0.7709	0.0718 
0.7709	0.0718 
0.7713	0.0725 
0.772	0.0725 
0.772	0.0725 
0.7727	0.0728 
0.7732	0.0723 
0.7732	0.0723 
0.7735	0.073 
0.7742	0.0731 
0.7742	0.0731 
0.7749	0.0734 
0.7755	0.073 
0.7755	0.073 
0.7761	0.0734 
0.7768	0.0731 
0.7768	0.0731 
0.7775	0.0729 
0.7777	0.0722 
0.7777	0.0722 
0.7779	0.073 
0.7786	0.0731 
0.7786	0.0731 
0.7793	0.0735 
0.7799	0.0731 
0.7799	0.0731 
0.7805	0.0736 
0.7811	0.0733 
0.7811	0.0733 
0.7819	0.0732 
0.7822	0.0725 
0.7822	0.0725 
0.7827	0.073 
0.7834	0.0728 
0.7834	0.0728 
0.7841	0.0728 
0.7845	0.0722 
0.7845	0.0722 
0.7852	0.0723 
0.7857	0.0717 
0.7857	0.0717 
0.7862	0.0713 
0.7862	0.0706 
0.7862	0.0706 
0.786	0.0713 
0.7865	0.0718 
0.7865	0.0718 
0.7869	0.0724 
0.7877	0.0723 
0.7877	0.0723 
0.788	0.073 
0.7887	0.0731 
0.7887	0.0731 
0.7894	0.0734 
0.79	0.0729 
0.79	0.0729 
0.7902	0.0736 
0.7909	0.0738 
0.7909	0.0738 
0.7915	0.0741 
0.7922	0.0737 
0.7922	0.0737 
0.7927	0.0741 
0.7934	0.0738 
0.7934	0.0738 
0.7941	0.0737 
0.7944	0.0731 
0.7944	0.0731 
0.7946	0.0738 
0.7953	0.074 
0.7953	0.074 
0.7959	0.0744 
0.7966	0.074 
0.7966	0.074 
0.7971	0.0745 
0.7978	0.0742 
0.7978	0.0742 
0.7985	0.0742 
0.7988	0.0735 
0.7988	0.0735 
0.7994	0.0741 
0.8001	0.0739 
0.8001	0.0739 
0.8008	0.0739 
0.8012	0.0733 
0.8012	0.0733 
0.8019	0.0734 
0.8024	0.0729 
0.8024	0.0729 
0.803	0.0725 
0.8029	0.0717 
0.8029	0.0717 
0.8031	0.0724 
0.8038	0.0727 
0.8038	0.0727 
0.8044	0.0731 
0.805	0.0728 
0.805	0.0728 
0.8055	0.0733 
0.8062	0.0731 
0.8062	0.0731 
0.807	0.0731 
0.8073	0.0725 
0.8073	0.0725 
0.8078	0.073 
0.8085	0.0729 
0.8085	0.0729 
0.8093	0.0729 
0.8097	0.0723 
0.8097	0.0723 
0.8104	0.0725 
0.8109	0.072 
0.8109	0.072 
0.8115	0.0716 
0.8115	0.0709 
0.8115	0.0709 
0.8119	0.0715 
0.8127	0.0714 
0.8127	0.0714 
0.8134	0.0715 
0.8139	0.0709 
0.8139	0.0709 
0.8146	0.0712 
0.8151	0.0707 
0.8151	0.0707 
0.8158	0.0704 
0.8158	0.0696 
0.8158	0.0696 
0.8165	0.0699 
0.8171	0.0695 
0.8171	0.0695 
0.8177	0.0692 
0.8179	0.0685 
0.8179	0.0685 
0.8186	0.0684 
0.8188	0.0677 
0.8188	0.0677 
0.8192	0.067 
0.8189	0.0664 
0.8189	0.0664 
0.8187	0.0671 
0.8192	0.0676 
0.8192	0.0676 
0.8196	0.0682 
0.8203	0.0682 
0.8203	0.0682 
0.8206	0.0689 
0.8213	0.069 
0.8213	0.069 
0.822	0.0693 
0.8226	0.0689 
0.8226	0.0689 
0.8228	0.0696 
0.8235	0.0698 
0.8235	0.0698 
0.8241	0.0701 
0.8248	0.0698 
0.8248	0.0698 
0.8253	0.0702 
0.826	0.0699 
0.826	0.0699 
0.8267	0.0699 
0.827	0.0692 
0.827	0.0692 
0.8272	0.0699 
0.8279	0.0701 
0.8279	0.0701 
0.8285	0.0705 
0.8291	0.0702 
0.8291	0.0702 
0.8297	0.0707 
0.8304	0.0705 
0.8304	0.0705 
0.8311	0.0705 
0.8315	0.0698 
0.8315	0.0698 
0.8319	0.0704 
0.8327	0.0702 
0.8327	0.0702 
0.8334	0.0703 
0.8338	0.0697 
0.8338	0.0697 
0.8345	0.0698 
0.835	0.0693 
0.835	0.0693 
0.8356	0.0689 
0.8356	0.0682 
0.8356	0.0682 
0.8357	0.0689 
0.8364	0.0692 
0.8364	0.0692 
0.837	0.0696 
0.8376	0.0693 
0.8376	0.0693 
0.8382	0.0698 
0.8389	0.0697 
0.8389	0.0697 
0.8396	0.0697 
0.84	0.069 
0.84	0.069 
0.8404	0.0696 
0.8412	0.0695 
0.8412	0.0695 
0.8419	0.0696 
0.8423	0.069 
0.8423	0.069 
0.843	0.0692 
0.8435	0.0687 
0.8435	0.0687 
0.8442	0.0683 
0.8442	0.0676 
0.8442	0.0676 
0.8446	0.0682 
0.8453	0.0682 
0.8453	0.0682 
0.8461	0.0683 
0.8465	0.0678 
0.8465	0.0678 
0.8472	0.068 
0.8478	0.0675 
0.8478	0.0675 
0.8485	0.0672 
0.8485	0.0665 
0.8485	0.0665 
0.8492	0.0668 
0.8498	0.0664 
0.8498	0.0664 
0.8505	0.0662 
0.8506	0.0655 
0.8506	0.0655 
0.8514	0.0653 
0.8516	0.0646 
0.8516	0.0646 
0.852	0.064 
0.8517	0.0634 
0.8517	0.0634 
0.8518	0.0641 
0.8525	0.0644 
0.8525	0.0644 
0.853	0.0649 
0.8537	0.0646 
0.8537	0.0646 
0.8542	0.0652 
0.8549	0.065 
0.8549	0.065 
0.8556	0.0651 
0.856	0.0645 
0.856	0.0645 
0.8565	0.065 
0.8572	0.065 
0.8572	0.065 
0.8579	0.0651 
0.8584	0.0645 
0.8584	0.0645 
0.8591	0.0648 
0.8596	0.0643 
0.8596	0.0643 
0.8603	0.0639 
0.8603	0.0632 
0.8603	0.0632 
0.8607	0.0638 
0.8615	0.0638 
0.8615	0.0638 
0.8622	0.064 
0.8627	0.0635 
0.8627	0.0635 
0.8633	0.0637 
0.8639	0.0633 
0.8639	0.0633 
0.8646	0.063 
0.8647	0.0623 
0.8647	0.0623 
0.8653	0.0626 
0.866	0.0623 
0.866	0.0623 
0.8667	0.0621 
0.8669	0.0613 
0.8669	0.0613 
0.8676	0.0613 
0.8679	0.0606 
0.8679	0.0606 
0.8683	0.06 
0.868	0.0593 
0.868	0.0593 
0.8684	0.06 
0.8691	0.06 
0.8691	0.06 
0.8698	0.0602 
0.8703	0.0597 
0.8703	0.0597 
0.871	0.06 
0.8716	0.0596 
0.8716	0.0596 
0.8723	0.0594 
0.8724	0.0586 
0.8724	0.0586 
0.8731	0.059 
0.8737	0.0587 
0.8737	0.0587 
0.8744	0.0585 
0.8746	0.0578 
0.8746	0.0578 
0.8754	0.0578 
0.8757	0.0571 
0.8757	0.0571 
0.8762	0.0566 
0.8759	0.0559 
0.8759	0.0559 
0.8765	0.0563 
0.8772	0.056 
0.8772	0.056 
0.8779	0.0559 
0.8782	0.0552 
0.8782	0.0552 
0.8789	0.0552 
0.8793	0.0546 
0.8793	0.0546 
0.8798	0.0541 
0.8796	0.0533 
0.8796	0.0533 
0.8803	0.0534 
0.8808	0.0528 
0.8808	0.0528 
0.8813	0.0524 
0.8812	0.0516 
0.8812	0.0516 
0.8819	0.0513 
0.8819	0.0505 
0.8819	0.0505 
0.8821	0.0498 
0.8815	0.0493 
0.8815	0.0493 
0.8813	0.05 
0.8819	0.0506 
0.8819	0.0506 
0.8822	0.0512 
0.8829	0.0512 
0.8829	0.0512 
0.8832	0.0519 
0.8839	0.052 
0.8839	0.052 
0.8846	0.0523 
0.8852	0.0519 
0.8852	0.0519 
0.8854	0.0526 
0.8861	0.0528 
0.8861	0.0528 
0.8867	0.0532 
0.8873	0.0528 
0.8873	0.0528 
0.8879	0.0533 
0.8886	0.0531 
0.8886	0.0531 
0.8893	0.053 
0.8896	0.0523 
0.8896	0.0523 
0.8897	0.0531 
0.8904	0.0533 
0.8904	0.0533 
0.891	0.0537 
0.8917	0.0534 
0.8917	0.0534 
0.8922	0.0539 
0.8929	0.0537 
0.8929	0.0537 
0.8937	0.0537 
0.894	0.0531 
0.894	0.0531 
0.8945	0.0537 
0.8952	0.0535 
0.8952	0.0535 
0.8959	0.0536 
0.8964	0.053 
0.8964	0.053 
0.8971	0.0532 
0.8976	0.0527 
0.8976	0.0527 
0.8982	0.0523 
0.8982	0.0516 
0.8982	0.0516 
0.8983	0.0523 
0.899	0.0526 
0.899	0.0526 
0.8995	0.053 
0.9002	0.0528 
0.9002	0.0528 
0.9007	0.0533 
0.9014	0.0531 
0.9014	0.0531 
0.9022	0.0532 
0.9026	0.0526 
0.9026	0.0526 
0.903	0.0531 
0.9037	0.0531 
0.9037	0.0531 
0.9044	0.0532 
0.9049	0.0526 
0.9049	0.0526 
0.9056	0.0528 
0.9061	0.0523 
0.9061	0.0523 
0.9068	0.052 
0.9068	0.0513 
0.9068	0.0513 
0.9072	0.0519 
0.9079	0.0518 
0.9079	0.0518 
0.9087	0.052 
0.9092	0.0515 
0.9092	0.0515 
0.9098	0.0517 
0.9104	0.0513 
0.9104	0.0513 
0.9111	0.051 
0.9112	0.0503 
0.9112	0.0503 
0.9118	0.0506 
0.9124	0.0502 
0.9124	0.0502 
0.9131	0.05 
0.9133	0.0493 
0.9133	0.0493 
0.914	0.0492 
0.9143	0.0485 
0.9143	0.0485 
0.9147	0.0479 
0.9145	0.0472 
0.9145	0.0472 
0.9145	0.048 
0.9152	0.0483 
0.9152	0.0483 
0.9157	0.0488 
0.9164	0.0485 
0.9164	0.0485 
0.9169	0.0491 
0.9176	0.049 
0.9176	0.049 
0.9183	0.049 
0.9188	0.0484 
0.9188	0.0484 
0.9192	0.049 
0.9199	0.049 
0.9199	0.049 
0.9206	0.0491 
0.9211	0.0486 
0.9211	0.0486 
0.9218	0.0488 
0.9224	0.0484 
0.9224	0.0484 
0.923	0.0481 
0.9231	0.0473 
0.9231	0.0473 
0.9234	0.048 
0.9242	0.048 
0.9242	0.048 
0.9249	0.0482 
0.9254	0.0476 
0.9254	0.0476 
0.9261	0.0479 
0.9267	0.0475 
0.9267	0.0475 
0.9274	0.0473 
0.9275	0.0465 
0.9275	0.0465 
0.9281	0.0469 
0.9287	0.0465 
0.9287	0.0465 
0.9295	0.0464 
0.9296	0.0456 
0.9296	0.0456 
0.9304	0.0456 
0.9307	0.0449 
0.9307	0.0449 
0.9311	0.0443 
0.9309	0.0436 
0.9309	0.0436 
0.9312	0.0443 
0.9319	0.0443 
0.9319	0.0443 
0.9326	0.0446 
0.9332	0.0441 
0.9332	0.0441 
0.9338	0.0444 
0.9345	0.044 
0.9345	0.044 
0.9352	0.0438 
0.9353	0.0431 
0.9353	0.0431 
0.9359	0.0435 
0.9366	0.0432 
0.9366	0.0432 
0.9373	0.043 
0.9375	0.0423 
0.9375	0.0423 
0.9383	0.0423 
0.9386	0.0417 
0.9386	0.0417 
0.9391	0.0411 
0.9389	0.0404 
0.9389	0.0404 
0.9395	0.0409 
0.9401	0.0406 
0.9401	0.0406 
0.9409	0.0405 
0.9411	0.0398 
0.9411	0.0398 
0.9419	0.0398 
0.9423	0.0392 
0.9423	0.0392 
0.9428	0.0387 
0.9426	0.038 
0.9426	0.038 
0.9434	0.0381 
0.9438	0.0375 
0.9438	0.0375 
0.9444	0.0371 
0.9443	0.0364 
0.9443	0.0364 
0.9449	0.036 
0.945	0.0353 
0.945	0.0353 
0.9452	0.0346 
0.9447	0.034 
0.9447	0.034 
0.9447	0.0348 
0.9454	0.0351 
0.9454	0.0351 
0.9459	0.0356 
0.9466	0.0354 
0.9466	0.0354 
0.947	0.036 
0.9478	0.0359 
0.9478	0.0359 
0.9485	0.036 
0.9489	0.0354 
0.9489	0.0354 
0.9493	0.036 
0.9501	0.036 
0.9501	0.036 
0.9508	0.0361 
0.9513	0.0356 
0.9513	0.0356 
0.952	0.0359 
0.9525	0.0354 
0.9525	0.0354 
0.9532	0.0351 
0.9533	0.0344 
0.9533	0.0344 
0.9536	0.0351 
0.9544	0.0351 
0.9544	0.0351 
0.9551	0.0353 
0.9556	0.0348 
0.9556	0.0348 
0.9563	0.0351 
0.9569	0.0347 
0.9569	0.0347 
0.9576	0.0345 
0.9577	0.0338 
0.9577	0.0338 
0.9583	0.0342 
0.959	0.0338 
0.959	0.0338 
0.9597	0.0337 
0.9599	0.033 
0.9599	0.033 
0.9606	0.0329 
0.961	0.0323 
0.961	0.0323 
0.9615	0.0317 
0.9612	0.031 
0.9612	0.031 
0.9615	0.0317 
0.9623	0.0318 
0.9623	0.0318 
0.9629	0.032 
0.9635	0.0315 
0.9635	0.0315 
0.9641	0.0319 
0.9648	0.0315 
0.9648	0.0315 
0.9655	0.0313 
0.9657	0.0306 
0.9657	0.0306 
0.9663	0.0311 
0.9669	0.0308 
0.9669	0.0308 
0.9677	0.0306 
0.9679	0.0299 
0.9679	0.0299 
0.9686	0.0299 
0.969	0.0293 
0.969	0.0293 
0.9695	0.0288 
0.9693	0.0281 
0.9693	0.0281 
0.9699	0.0285 
0.9706	0.0283 
0.9706	0.0283 
0.9713	0.0282 
0.9716	0.0276 
0.9716	0.0276 
0.9723	0.0276 
0.9727	0.027 
0.9727	0.027 
0.9733	0.0265 
0.9732	0.0258 
0.9732	0.0258 
0.9739	0.0259 
0.9743	0.0254 
0.9743	0.0254 
0.9749	0.0249 
0.9749	0.0242 
0.9749	0.0242 
0.9755	0.0239 
0.9756	0.0231 
0.9756	0.0231 
0.9758	0.0224 
0.9753	0.0219 
0.9753	0.0219 
0.9756	0.0226 
0.9763	0.0227 
0.9763	0.0227 
0.977	0.023 
0.9776	0.0225 
0.9776	0.0225 
0.9782	0.0229 
0.9789	0.0226 
0.9789	0.0226 
0.9796	0.0224 
0.9798	0.0217 
0.9798	0.0217 
0.9804	0.0222 
0.9811	0.0219 
0.9811	0.0219 
0.9818	0.0218 
0.9821	0.0211 
0.9821	0.0211 
0.9828	0.0211 
0.9832	0.0205 
0.9832	0.0205 
0.9837	0.02 
0.9836	0.0193 
0.9836	0.0193 
0.9841	0.0198 
0.9848	0.0196 
0.9848	0.0196 
0.9855	0.0195 
0.9859	0.0189 
0.9859	0.0189 
0.9866	0.019 
0.987	0.0184 
0.987	0.0184 
0.9876	0.0179 
0.9875	0.0172 
0.9875	0.0172 
0.9882	0.0174 
0.9887	0.0168 
0.9887	0.0168 
0.9893	0.0164 
0.9893	0.0157 
0.9893	0.0157 
0.99	0.0154 
0.99	0.0147 
0.99	0.0147 
0.9903	0.014 
0.9898	0.0134 
0.9898	0.0134 
0.9904	0.0139 
0.9911	0.0137 
0.9911	0.0137 
0.9918	0.0137 
0.9922	0.0131 
0.9922	0.0131 
0.9929	0.0132 
0.9934	0.0127 
0.9934	0.0127 
0.994	0.0122 
0.9939	0.0115 
0.9939	0.0115 
0.9946	0.0117 
0.9951	0.0112 
0.9951	0.0112 
0.9958	0.0108 
0.9958	0.0101 
0.9958	0.0101 
0.9965	0.0098 
0.9966	0.0091 
0.9966	0.0091 
0.9969	0.0085 
0.9965	0.0079 
0.9965	0.0079 
0.9971	0.0081 
0.9977	0.0076 
0.9977	0.0076 
0.9984	0.0073 
0.9984	0.0066 
0.9984	0.0066 
0.9991	0.0064 
0.9993	0.0057 
0.9993	0.0057 
0.9997	0.005 
0.9993	0.0044 
0.9993	0.0044 
1	0.0043 
1.0002	0.0036 
1.0002	0.0036 
1.0007	0.003 
1.0004	0.0023 
1.0004	0.0023 
1.0009	0.0018 
1.0007	0.0011 
1.0007	0.0011 
1.0006	0.0004 
1	0 
}
			\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-1,-1.3)(1,1.3)
				\psline[linecolor=black,linewidth=0.5pt,arrowsize=0.5pt 2,arrowlength=3,arrowinset=0.1]{->}(0,-1.3)(0,1.2)
				\psline[linecolor=black,linewidth=0.5pt,arrowsize=0.5pt 2,arrowlength=3,arrowinset=0.1]{->}(-1.3,0)(1.1,0)
				\dotnode[dotsize=0.5cm,linecolor=gray](-0.012,0){E}
				\nput{-135}{E}{Earth}
				\dotnode[dotsize=0.25cm,linecolor=gray](0.955,0){M}
				\nput{-50}{M}{Moon}
				\listplot[plotstyle=line,linestyle=dotted,linewidth=1pt]{
0.994	0
0.97914	-0.02003
0.9639	-0.028778
0.95009	-0.034784
0.93711	-0.039353
0.92464	-0.042934
0.91251	-0.045739
0.90064	-0.047889
0.88894	-0.049455
0.87736	-0.050486
0.86587	-0.051016
0.85445	-0.051069
0.84306	-0.050661
0.83169	-0.049807
0.82033	-0.048514
0.80896	-0.046791
0.79756	-0.044642
0.78614	-0.042071
0.77467	-0.03908
0.76315	-0.035672
0.75157	-0.031847
0.73991	-0.027607
0.72817	-0.022949
0.71634	-0.017876
0.7044	-0.012385
0.69235	-0.0064777
0.68017	-0.0001522
0.66785	0.0065914
0.65537	0.013753
0.64273	0.021333
0.62989	0.02933
0.61686	0.037743
0.6036	0.04657
0.5901	0.055807
0.57633	0.06545
0.56227	0.075493
0.54789	0.085928
0.53317	0.096745
0.51807	0.10793
0.50256	0.11947
0.48661	0.13135
0.47018	0.14354
0.45323	0.15601
0.43573	0.16873
0.41762	0.18167
0.39888	0.19476
0.37946	0.20797
0.35931	0.22123
0.33841	0.23446
0.31672	0.24758
0.29422	0.26051
0.2709	0.27315
0.24674	0.28538
0.22178	0.2971
0.19603	0.30819
0.16955	0.31854
0.1424	0.32804
0.11467	0.3366
0.086467	0.34413
0.057915	0.35057
0.02914	0.35589
0.00027917	0.36008
-0.028535	0.36313
-0.057173	0.36511
-0.085519	0.36605
-0.11347	0.36603
-0.14094	0.36515
-0.16785	0.36348
-0.19416	0.36114
-0.21982	0.35822
-0.24482	0.35481
-0.26913	0.351
-0.29275	0.34689
-0.3157	0.34255
-0.33798	0.33805
-0.3596	0.33346
-0.38059	0.32882
-0.40096	0.32421
-0.42075	0.31965
-0.43997	0.31519
-0.45864	0.31086
-0.47679	0.30669
-0.49444	0.30272
-0.51162	0.29895
-0.52834	0.29541
-0.54462	0.29211
-0.56049	0.28907
-0.57595	0.28631
-0.59103	0.28381
-0.60573	0.28161
-0.62008	0.27969
-0.63408	0.27808
-0.64775	0.27676
-0.6611	0.27574
-0.67414	0.27503
-0.68687	0.27462
-0.69931	0.27452
-0.71146	0.27472
-0.72334	0.27523
-0.73493	0.27603
-0.74626	0.27714
-0.75732	0.27854
-0.76813	0.28024
-0.77868	0.28223
-0.78897	0.28451
-0.79902	0.28707
-0.80882	0.28992
-0.81838	0.29304
-0.82769	0.29644
-0.83677	0.30011
-0.84561	0.30404
-0.85421	0.30823
-0.86258	0.31268
-0.87071	0.31738
-0.8786	0.32233
-0.88626	0.32752
-0.89369	0.33294
-0.90089	0.3386
-0.90785	0.34448
-0.91458	0.35059
-0.92108	0.35691
-0.92735	0.36344
-0.93338	0.37018
-0.93918	0.37712
-0.94474	0.38426
-0.95007	0.39158
-0.95517	0.39909
-0.96003	0.40678
-0.96465	0.41465
-0.96904	0.42268
-0.9732	0.43087
-0.97711	0.43922
-0.9808	0.44772
-0.98424	0.45637
-0.98744	0.46515
-0.99041	0.47408
-0.99314	0.48313
-0.99563	0.4923
-0.99788	0.50159
-0.9999	0.51099
-1.0017	0.5205
-1.0032	0.53012
-1.0045	0.53982
-1.0056	0.54962
-1.0064	0.55949
-1.007	0.56945
-1.0073	0.57948
-1.0074	0.58958
-1.0073	0.59974
-1.0069	0.60995
-1.0063	0.62021
-1.0054	0.63052
-1.0043	0.64087
-1.003	0.65125
-1.0015	0.66166
-0.99969	0.67209
-0.99767	0.68254
-0.99542	0.693
-0.99294	0.70346
-0.99022	0.71393
-0.98729	0.72439
-0.98412	0.73484
-0.98073	0.74528
-0.97711	0.7557
-0.97328	0.76609
-0.96922	0.77645
-0.96494	0.78678
-0.96045	0.79706
-0.95574	0.8073
-0.95082	0.81749
-0.94569	0.82762
-0.94035	0.83769
-0.93481	0.8477
-0.92906	0.85764
-0.92311	0.8675
-0.91696	0.87728
-0.91061	0.88698
-0.90407	0.89659
-0.89734	0.9061
-0.89042	0.91552
-0.88332	0.92484
-0.87604	0.93405
-0.86857	0.94315
-0.86093	0.95213
-0.85312	0.961
-0.84514	0.96974
-0.837	0.97836
-0.82869	0.98684
-0.82022	0.99519
-0.8116	1.0034
-0.80283	1.0115
-0.79391	1.0194
-0.78484	1.0272
-0.77564	1.0348
-0.7663	1.0423
-0.75683	1.0496
-0.74723	1.0567
-0.73751	1.0637
-0.72767	1.0705
-0.71771	1.0772
-0.70765	1.0837
-0.69747	1.0899
-0.6872	1.0961
-0.67683	1.102
-0.66636	1.1078
-0.65581	1.1133
-0.64517	1.1187
-0.63446	1.1239
-0.62367	1.1289
-0.61281	1.1337
-0.60188	1.1383
-0.5909	1.1427
-0.57986	1.1469
-0.56877	1.1509
-0.55764	1.1547
-0.54647	1.1583
-0.53526	1.1617
-0.52402	1.1648
-0.51276	1.1678
-0.50148	1.1706
-0.49018	1.1731
-0.47888	1.1755
-0.46757	1.1776
-0.45626	1.1795
-0.44496	1.1812
-0.43367	1.1827
-0.42239	1.184
-0.41114	1.1851
-0.39992	1.1859
-0.38873	1.1866
-0.37757	1.187
-0.36646	1.1872
-0.3554	1.1872
-0.34439	1.187
-0.33345	1.1866
-0.32256	1.186
-0.31175	1.1851
-0.30101	1.1841
-0.29035	1.1828
-0.27978	1.1813
-0.2693	1.1796
-0.25891	1.1778
-0.24863	1.1757
-0.23845	1.1734
-0.22839	1.1709
-0.21844	1.1682
-0.20862	1.1653
-0.19892	1.1622
-0.18936	1.1589
-0.17994	1.1554
-0.17065	1.1517
-0.16152	1.1479
-0.15254	1.1438
-0.14372	1.1395
-0.13507	1.1351
-0.12658	1.1305
-0.11826	1.1257
-0.11013	1.1207
-0.10218	1.1156
-0.094416	1.1103
-0.086848	1.1048
-0.079478	1.0991
-0.072312	1.0933
-0.065354	1.0873
-0.05861	1.0812
-0.052083	1.0749
-0.045779	1.0684
-0.039703	1.0618
-0.033858	1.055
-0.028251	1.0481
-0.022885	1.0411
-0.017765	1.0339
-0.012895	1.0265
-0.0082813	1.019
-0.0039268	1.0114
0.0001634	1.0037
0.0039849	0.99582
0.0075334	0.98782
0.010804	0.9797
0.013793	0.97145
0.016496	0.96309
0.018908	0.9546
0.021025	0.946
0.022843	0.93729
0.024357	0.92846
0.025564	0.91953
0.026458	0.91048
0.027037	0.90133
0.027296	0.89207
0.02723	0.88271
0.026836	0.87324
0.026109	0.86367
0.025047	0.85399
0.023643	0.84421
0.021896	0.83433
0.019801	0.82434
0.017354	0.81424
0.014552	0.80404
0.01139	0.79372
0.0078667	0.7833
0.0039773	0.77276
-0.00028103	0.7621
-0.0049112	0.75132
-0.0099161	0.74041
-0.015298	0.72937
-0.02106	0.71818
-0.027203	0.70685
-0.03373	0.69537
-0.04064	0.68372
-0.047935	0.6719
-0.055615	0.6599
-0.06368	0.6477
-0.072126	0.63529
-0.080953	0.62265
-0.090156	0.60978
-0.099731	0.59664
-0.10967	0.58323
-0.11997	0.56952
-0.13061	0.55549
-0.14159	0.54112
-0.15289	0.52639
-0.16449	0.51126
-0.17637	0.49571
-0.18851	0.47971
-0.20087	0.46324
-0.21343	0.44626
-0.22614	0.42875
-0.23897	0.41068
-0.25185	0.39202
-0.26475	0.37276
-0.27759	0.35286
-0.29032	0.33233
-0.30285	0.31115
-0.31513	0.28933
-0.32706	0.26687
-0.33858	0.24379
-0.34961	0.22014
-0.36006	0.19595
-0.36989	0.17127
-0.37902	0.14618
-0.38741	0.12075
-0.39502	0.095053
-0.40183	0.069186
-0.40784	0.043236
-0.41304	0.017291
-0.41746	-0.0085631
-0.42113	-0.034247
-0.42409	-0.059686
-0.42639	-0.084817
-0.42808	-0.10958
-0.42924	-0.13394
-0.42991	-0.15784
-0.43016	-0.18127
-0.43006	-0.20419
-0.42966	-0.2266
-0.42901	-0.24849
-0.42817	-0.26985
-0.4272	-0.29068
-0.42613	-0.31098
-0.42501	-0.33077
-0.42387	-0.35006
-0.42276	-0.36884
-0.42169	-0.38714
-0.42071	-0.40496
-0.41982	-0.42232
-0.41907	-0.43923
-0.41845	-0.4557
-0.418	-0.47174
-0.41772	-0.48737
-0.41764	-0.5026
-0.41775	-0.51743
-0.41807	-0.53189
-0.41861	-0.54597
-0.41937	-0.55969
-0.42036	-0.57306
-0.42159	-0.58608
-0.42305	-0.59877
-0.42475	-0.61112
-0.4267	-0.62316
-0.42889	-0.63487
-0.43132	-0.64627
-0.434	-0.65737
-0.43692	-0.66816
-0.44008	-0.67866
-0.44349	-0.68886
-0.44714	-0.69878
-0.45102	-0.7084
-0.45514	-0.71775
-0.45949	-0.72681
-0.46408	-0.7356
-0.46889	-0.74411
-0.47392	-0.75234
-0.47917	-0.76031
-0.48464	-0.768
-0.49033	-0.77543
-0.49622	-0.78259
-0.50231	-0.78948
-0.50861	-0.7961
-0.5151	-0.80247
-0.52179	-0.80856
-0.52866	-0.8144
-0.53571	-0.81997
-0.54294	-0.82528
-0.55034	-0.83034
-0.55791	-0.83512
-0.56564	-0.83965
-0.57353	-0.84392
-0.58157	-0.84793
-0.58976	-0.85168
-0.59808	-0.85517
-0.60655	-0.8584
-0.61515	-0.86137
-0.62387	-0.86409
-0.63272	-0.86654
-0.64168	-0.86874
-0.65075	-0.87068
-0.65992	-0.87237
-0.66919	-0.87379
-0.67856	-0.87496
-0.68801	-0.87587
-0.69755	-0.87653
-0.70717	-0.87693
-0.71685	-0.87708
-0.72661	-0.87698
-0.73642	-0.87662
-0.74629	-0.876
-0.75621	-0.87514
-0.76617	-0.87403
-0.77617	-0.87266
-0.78621	-0.87105
-0.79627	-0.86918
-0.80636	-0.86707
-0.81646	-0.86472
-0.82658	-0.86212
-0.8367	-0.85928
-0.84683	-0.85619
-0.85695	-0.85286
-0.86706	-0.8493
-0.87715	-0.8455
-0.88723	-0.84146
-0.89728	-0.83719
-0.9073	-0.83268
-0.91729	-0.82794
-0.92723	-0.82298
-0.93713	-0.81779
-0.94698	-0.81238
-0.95678	-0.80674
-0.96651	-0.80088
-0.97618	-0.79481
-0.98578	-0.78852
-0.99531	-0.78202
-1.0048	-0.77531
-1.0141	-0.76839
-1.0234	-0.76127
-1.0326	-0.75394
-1.0417	-0.74642
-1.0507	-0.7387
-1.0595	-0.73079
-1.0683	-0.72269
-1.077	-0.7144
-1.0855	-0.70593
-1.0939	-0.69728
-1.1022	-0.68845
-1.1103	-0.67946
-1.1184	-0.67029
-1.1263	-0.66095
-1.134	-0.65146
-1.1416	-0.6418
-1.149	-0.63199
-1.1563	-0.62203
-1.1635	-0.61193
-1.1705	-0.60168
-1.1773	-0.59129
-1.1839	-0.58077
-1.1904	-0.57012
-1.1968	-0.55934
-1.2029	-0.54845
-1.2089	-0.53743
-1.2147	-0.5263
-1.2203	-0.51507
-1.2257	-0.50372
-1.2309	-0.49228
-1.236	-0.48075
-1.2408	-0.46912
-1.2455	-0.45741
-1.25	-0.44562
-1.2542	-0.43376
-1.2583	-0.42182
-1.2622	-0.40982
-1.2659	-0.39775
-1.2693	-0.38563
-1.2726	-0.37345
-1.2757	-0.36123
-1.2785	-0.34897
-1.2811	-0.33668
-1.2836	-0.32435
-1.2858	-0.31199
-1.2878	-0.29961
-1.2896	-0.28722
-1.2912	-0.27481
-1.2926	-0.2624
-1.2937	-0.24999
-1.2947	-0.23758
-1.2954	-0.22519
-1.296	-0.2128
-1.2963	-0.20044
-1.2964	-0.1881
-1.2963	-0.17579
-1.2959	-0.16352
-1.2954	-0.15129
-1.2946	-0.1391
-1.2937	-0.12697
-1.2925	-0.11489
-1.2911	-0.10287
-1.2895	-0.090919
-1.2877	-0.07904
-1.2857	-0.067237
-1.2835	-0.055516
-1.2811	-0.043883
-1.2785	-0.032342
-1.2757	-0.020897
-1.2727	-0.0095556
-1.2695	0.0016788
-1.2661	0.012801
-1.2625	0.023805
-1.2587	0.034688
-1.2548	0.045443
-1.2506	0.056066
-1.2463	0.066551
-1.2418	0.076895
-1.2371	0.087092
-1.2322	0.097137
-1.2271	0.10703
-1.2219	0.11675
-1.2165	0.12632
-1.211	0.13571
-1.2053	0.14493
-1.1994	0.15396
-1.1934	0.16282
-1.1872	0.17148
-1.1808	0.17995
-1.1744	0.18823
-1.1678	0.1963
-1.161	0.20416
-1.1541	0.21182
-1.1471	0.21926
-1.1399	0.22648
-1.1326	0.23348
-1.1252	0.24025
-1.1177	0.24679
-1.1101	0.25309
-1.1023	0.25915
-1.0945	0.26497
-1.0866	0.27054
-1.0785	0.27587
-1.0704	0.28093
-1.0621	0.28574
-1.0538	0.29028
-1.0454	0.29456
-1.037	0.29856
-1.0284	0.3023
-1.0198	0.30575
-1.0111	0.30892
-1.0024	0.31181
-0.99358	0.31441
-0.98473	0.31671
-0.97582	0.31872
-0.96688	0.32043
-0.95789	0.32184
-0.94886	0.32294
-0.9398	0.32373
-0.93071	0.32421
-0.9216	0.32437
-0.91246	0.3242
-0.9033	0.32372
-0.89412	0.3229
-0.88493	0.32176
-0.87573	0.32028
-0.86653	0.31846
-0.85731	0.31629
-0.8481	0.31378
-0.83888	0.31092
-0.82967	0.30771
-0.82046	0.30414
-0.81125	0.30021
-0.80205	0.29591
-0.79286	0.29124
-0.78368	0.2862
-0.7745	0.28078
-0.76533	0.27497
-0.75616	0.26878
-0.747	0.2622
-0.73785	0.25523
-0.72869	0.24786
-0.71953	0.24008
-0.71036	0.23189
-0.70118	0.22329
-0.69198	0.21427
-0.68275	0.20483
-0.6735	0.19496
-0.6642	0.18466
-0.65485	0.17393
-0.64544	0.16276
-0.63595	0.15114
-0.62637	0.13908
-0.61668	0.12657
-0.60687	0.11361
-0.59691	0.10019
-0.58679	0.08633
-0.57647	0.072016
-0.56593	0.057255
-0.55514	0.042051
-0.54408	0.026412
-0.5327	0.010347
-0.52096	-0.0061298
-0.50884	-0.023002
-0.49628	-0.040248
-0.48324	-0.057841
-0.46968	-0.075748
-0.45555	-0.093931
-0.44081	-0.11234
-0.42541	-0.13093
-0.40931	-0.14963
-0.39247	-0.16837
-0.37487	-0.18708
-0.35647	-0.20566
-0.33727	-0.22402
-0.31727	-0.24208
-0.29649	-0.25972
-0.27495	-0.27685
-0.25271	-0.29338
-0.22982	-0.30922
-0.20637	-0.32429
-0.18244	-0.33854
-0.15814	-0.35193
-0.13356	-0.36442
-0.10881	-0.37601
-0.083994	-0.38671
-0.059209	-0.39654
-0.034547	-0.40554
-0.010087	-0.41376
0.014097	-0.42124
0.037946	-0.42805
0.061408	-0.43425
0.084442	-0.43991
0.10702	-0.44509
0.1291	-0.44985
0.15069	-0.45425
0.17176	-0.45835
0.19232	-0.46219
0.21234	-0.46583
0.23185	-0.4693
0.25084	-0.47266
0.26931	-0.47592
0.28728	-0.47914
0.30475	-0.48233
0.32173	-0.48553
0.33822	-0.48875
0.35425	-0.49202
0.36981	-0.49536
0.38492	-0.49877
0.39959	-0.50229
0.41383	-0.50591
0.42764	-0.50965
0.44103	-0.51352
0.45402	-0.51752
0.46661	-0.52166
0.47881	-0.52596
0.49063	-0.5304
0.50206	-0.535
0.51313	-0.53976
0.52383	-0.54468
0.53417	-0.54976
0.54416	-0.555
0.5538	-0.5604
0.5631	-0.56597
0.57205	-0.57169
0.58067	-0.57758
0.58896	-0.58362
0.59693	-0.58982
0.60457	-0.59618
0.61189	-0.60268
0.61889	-0.60933
0.62557	-0.61613
0.63195	-0.62307
0.63801	-0.63015
0.64377	-0.63736
0.64922	-0.64471
0.65437	-0.65218
0.65923	-0.65978
0.66378	-0.66749
0.66804	-0.67532
0.672	-0.68327
0.67567	-0.69131
0.67905	-0.69946
0.68215	-0.70771
0.68495	-0.71605
0.68747	-0.72447
0.68971	-0.73298
0.69166	-0.74157
0.69334	-0.75023
0.69473	-0.75895
0.69585	-0.76775
0.69669	-0.77659
0.69726	-0.7855
0.69756	-0.79445
0.69759	-0.80344
0.69735	-0.81247
0.69684	-0.82154
0.69606	-0.83063
0.69503	-0.83975
0.69373	-0.84888
0.69217	-0.85803
0.69036	-0.86719
0.68829	-0.87635
0.68597	-0.8855
0.68339	-0.89465
0.68057	-0.90379
0.6775	-0.91291
0.67418	-0.922
0.67062	-0.93107
0.66682	-0.94011
0.66278	-0.94911
0.65851	-0.95807
0.65401	-0.96699
0.64927	-0.97585
0.64431	-0.98466
0.63912	-0.9934
0.63372	-1.0021
0.62809	-1.0107
0.62224	-1.0192
0.61618	-1.0277
0.60992	-1.0361
0.60344	-1.0444
0.59676	-1.0526
0.58988	-1.0607
0.5828	-1.0687
0.57553	-1.0766
0.56807	-1.0843
0.56042	-1.092
0.55258	-1.0996
0.54457	-1.107
0.53638	-1.1143
0.52802	-1.1215
0.51948	-1.1286
0.51079	-1.1355
0.50193	-1.1423
0.49291	-1.1489
0.48374	-1.1554
0.47442	-1.1618
0.46496	-1.168
0.45536	-1.174
0.44561	-1.1799
0.43574	-1.1856
0.42574	-1.1912
0.41561	-1.1966
0.40537	-1.2018
0.39501	-1.2069
0.38453	-1.2118
0.37396	-1.2165
0.36328	-1.221
0.35251	-1.2253
0.34164	-1.2295
0.33069	-1.2335
0.31965	-1.2373
0.30853	-1.2409
0.29735	-1.2443
0.28609	-1.2475
0.27477	-1.2505
0.2634	-1.2534
0.25197	-1.256
0.24049	-1.2585
0.22897	-1.2607
0.21741	-1.2627
0.20582	-1.2646
0.19419	-1.2662
0.18255	-1.2677
0.17089	-1.2689
0.15921	-1.2699
0.14753	-1.2708
0.13584	-1.2714
0.12415	-1.2718
0.11248	-1.272
0.10081	-1.272
0.089166	-1.2718
0.077542	-1.2714
0.065946	-1.2708
0.054383	-1.27
0.042858	-1.269
0.031377	-1.2678
0.019944	-1.2664
0.0085654	-1.2648
-0.0027546	-1.263
-0.014011	-1.261
-0.025198	-1.2587
-0.036311	-1.2563
-0.047344	-1.2537
-0.058294	-1.2509
-0.069154	-1.248
-0.07992	-1.2448
-0.090586	-1.2414
-0.10115	-1.2379
-0.1116	-1.2341
-0.12194	-1.2302
-0.13216	-1.2261
-0.14226	-1.2218
-0.15222	-1.2173
-0.16205	-1.2127
-0.17175	-1.2079
-0.1813	-1.2029
-0.1907	-1.1978
-0.19996	-1.1925
-0.20905	-1.187
-0.21798	-1.1814
-0.22675	-1.1756
-0.23534	-1.1696
-0.24376	-1.1635
-0.252	-1.1573
-0.26005	-1.1509
-0.26791	-1.1444
-0.27559	-1.1378
-0.28306	-1.131
-0.29033	-1.124
-0.2974	-1.117
-0.30425	-1.1098
-0.31089	-1.1025
-0.31731	-1.0951
-0.32351	-1.0876
-0.32948	-1.08
-0.33523	-1.0723
-0.34073	-1.0645
-0.346	-1.0565
-0.35102	-1.0485
-0.3558	-1.0404
-0.36033	-1.0322
-0.3646	-1.024
-0.36862	-1.0156
-0.37237	-1.0072
-0.37586	-0.99871
-0.37908	-0.99017
-0.38202	-0.98156
-0.38469	-0.9729
-0.38708	-0.96419
-0.38918	-0.95543
-0.391	-0.94662
-0.39253	-0.93778
-0.39376	-0.9289
-0.39469	-0.92
-0.39532	-0.91106
-0.39565	-0.9021
-0.39567	-0.89312
-0.39537	-0.88413
-0.39476	-0.87513
-0.39383	-0.86611
-0.39257	-0.85709
-0.39099	-0.84807
-0.38907	-0.83905
-0.38682	-0.83004
-0.38424	-0.82103
-0.3813	-0.81203
-0.37803	-0.80305
-0.3744	-0.79408
-0.37042	-0.78512
-0.36608	-0.77619
-0.36137	-0.76727
-0.3563	-0.75838
-0.35086	-0.74951
-0.34503	-0.74066
-0.33883	-0.73183
-0.33224	-0.72303
-0.32527	-0.71424
-0.31789	-0.70548
-0.31011	-0.69673
-0.30193	-0.68799
-0.29334	-0.67926
-0.28433	-0.67054
-0.27489	-0.66182
-0.26503	-0.6531
-0.25473	-0.64436
-0.244	-0.6356
-0.23281	-0.6268
-0.22118	-0.61797
-0.20909	-0.60907
-0.19654	-0.60011
-0.18352	-0.59105
-0.17004	-0.5819
-0.15608	-0.57261
-0.14164	-0.56318
-0.12672	-0.55356
-0.11133	-0.54375
-0.095457	-0.5337
-0.079112	-0.52338
-0.062299	-0.51275
-0.045029	-0.50178
-0.027315	-0.49041
-0.0091737	-0.4786
0.0093699	-0.4663
0.028286	-0.45345
0.047538	-0.44001
0.06708	-0.42591
0.086857	-0.4111
0.1068	-0.39552
0.12684	-0.37912
0.14689	-0.36187
0.16685	-0.34372
0.18661	-0.32464
0.20606	-0.30464
0.22509	-0.28372
0.24356	-0.26191
0.26138	-0.23927
0.27842	-0.21585
0.29461	-0.19175
0.30986	-0.16708
0.32412	-0.14196
0.33736	-0.1165
0.34958	-0.090837
0.36078	-0.065095
0.37099	-0.03939
0.38027	-0.013827
0.38868	0.011498
0.39629	0.036504
0.40316	0.061123
0.40938	0.0853
0.41502	0.10899
0.42016	0.13216
0.42486	0.1548
0.4292	0.17687
0.43324	0.19838
0.43703	0.21931
0.44063	0.23968
0.44408	0.25948
0.44743	0.27872
0.45071	0.29741
0.45396	0.31555
0.45721	0.33317
0.46049	0.35026
0.46381	0.36684
0.4672	0.38292
0.47067	0.39852
0.47425	0.41363
0.47794	0.42829
0.48176	0.44248
0.48571	0.45624
0.48981	0.46955
0.49406	0.48244
0.49846	0.49491
0.50303	0.50697
0.50776	0.51863
0.51265	0.5299
0.51771	0.54077
0.52294	0.55127
0.52834	0.56138
0.53391	0.57113
0.53965	0.58051
0.54555	0.58954
0.55162	0.5982
0.55784	0.60652
0.56423	0.61449
0.57078	0.62212
0.57748	0.62941
0.58433	0.63636
0.59132	0.64298
0.59846	0.64928
0.60574	0.65524
0.61315	0.66088
0.62069	0.66621
0.62836	0.67121
0.63615	0.6759
0.64405	0.68028
0.65207	0.68434
0.66019	0.6881
0.66841	0.69155
0.67672	0.69469
0.68513	0.69754
0.69362	0.70008
0.70219	0.70233
0.71084	0.70428
0.71955	0.70593
0.72833	0.7073
0.73716	0.70837
0.74605	0.70916
0.75498	0.70966
0.76395	0.70988
0.77296	0.70981
0.782	0.70947
0.79106	0.70884
0.80014	0.70794
0.80923	0.70677
0.81833	0.70533
0.82743	0.70362
0.83653	0.70164
0.84562	0.6994
0.85469	0.6969
0.86374	0.69414
0.87276	0.69112
0.88176	0.68785
0.89071	0.68433
0.89963	0.68055
0.90849	0.67654
0.9173	0.67228
0.92606	0.66778
				}	
				\listplot[plotstyle=line,linestyle=dashed,linewidth=1pt]{
0.994	0
0.96453	-0.027302
0.93927	-0.035848
0.91678	-0.040118
0.89576	-0.041777
0.87564	-0.041421
0.85613	-0.039337
0.83701	-0.035692
0.81817	-0.030588
0.79948	-0.02409
0.78087	-0.016246
0.76225	-0.0070857
0.74355	0.0033656
0.7247	0.015089
0.70563	0.028069
0.68625	0.042288
0.6665	0.057727
0.64627	0.074362
0.62549	0.092163
0.60405	0.11109
0.58183	0.13109
0.55874	0.15208
0.53464	0.174
0.50941	0.19671
0.48295	0.22009
0.45512	0.24396
0.42583	0.26813
0.39502	0.29237
0.36263	0.31642
0.32867	0.34001
0.29319	0.36285
0.25631	0.38466
0.21821	0.40519
0.17912	0.42422
0.13932	0.4416
0.099105	0.45723
0.058795	0.4711
0.018695	0.48325
-0.020917	0.49379
-0.059796	0.50287
-0.097741	0.51067
-0.13459	0.51737
-0.17024	0.52319
-0.20458	0.52832
-0.23759	0.53293
-0.26923	0.53721
-0.29949	0.54128
-0.32839	0.5453
-0.35593	0.54937
-0.38215	0.55359
-0.40707	0.55803
-0.43072	0.56277
-0.45314	0.56786
-0.47435	0.57333
-0.4944	0.57923
-0.5133	0.58556
-0.53108	0.59236
-0.54778	0.59963
-0.56341	0.60737
-0.578	0.61557
-0.59156	0.62424
-0.60413	0.63337
-0.61571	0.64293
-0.62632	0.65292
-0.63598	0.66332
-0.64471	0.67411
-0.65251	0.68526
-0.6594	0.69675
-0.66539	0.70856
-0.67049	0.72066
-0.67473	0.73302
-0.6781	0.74562
-0.68063	0.75843
-0.68232	0.77143
-0.68318	0.78457
-0.68323	0.79783
-0.68249	0.81119
-0.68096	0.82462
-0.67866	0.83808
-0.6756	0.85154
-0.6718	0.86498
-0.66727	0.87837
-0.66203	0.89168
-0.6561	0.90488
-0.64949	0.91794
-0.64223	0.93084
-0.63432	0.94355
-0.62579	0.95605
-0.61666	0.9683
-0.60695	0.98029
-0.59668	0.99198
-0.58588	1.0034
-0.57456	1.0144
-0.56275	1.0251
-0.55047	1.0354
-0.53775	1.0453
-0.52461	1.0548
-0.51109	1.0639
-0.4972	1.0725
-0.48297	1.0806
-0.46843	1.0882
-0.45361	1.0954
-0.43853	1.102
-0.42323	1.1081
-0.40774	1.1137
-0.39208	1.1187
-0.37628	1.1232
-0.36038	1.1271
-0.3444	1.1304
-0.32837	1.1332
-0.31234	1.1354
-0.29632	1.137
-0.28035	1.138
-0.26445	1.1385
-0.24867	1.1383
-0.23304	1.1376
-0.21757	1.1363
-0.20232	1.1344
-0.18729	1.1319
-0.17254	1.1289
-0.15809	1.1253
-0.14396	1.1212
-0.1302	1.1165
-0.11682	1.1113
-0.10387	1.1055
-0.091362	1.0992
-0.079338	1.0924
-0.067824	1.0852
-0.056847	1.0774
-0.046437	1.0692
-0.036622	1.0605
-0.027429	1.0514
-0.018886	1.0418
-0.011019	1.0319
-0.0038549	1.0215
0.0025804	1.0108
0.0082614	0.99967
0.013163	0.98821
0.017261	0.97641
0.020532	0.96429
0.022952	0.95185
0.024498	0.93912
0.025148	0.9261
0.024881	0.9128
0.023675	0.89923
0.021511	0.88539
0.018369	0.8713
0.014231	0.85695
0.0090799	0.84235
0.002899	0.82749
-0.0043258	0.81237
-0.012607	0.79697
-0.021957	0.78128
-0.032382	0.76529
-0.043888	0.74897
-0.056478	0.7323
-0.070148	0.71523
-0.084891	0.69774
-0.10069	0.67977
-0.11753	0.66127
-0.13538	0.64219
-0.15419	0.62246
-0.17392	0.60201
-0.19449	0.58078
-0.21583	0.55869
-0.23784	0.53567
-0.2604	0.51166
-0.28337	0.48659
-0.30661	0.46043
-0.32995	0.43315
-0.35321	0.40475
-0.3762	0.37526
-0.39874	0.34475
-0.42065	0.3133
-0.44178	0.28104
-0.462	0.24813
-0.48119	0.21475
-0.49929	0.1811
-0.51629	0.14736
-0.53218	0.11375
-0.547	0.080445
-0.56082	0.047625
-0.57373	0.015441
-0.58583	-0.015975
-0.59722	-0.046513
-0.60803	-0.076086
-0.61836	-0.10462
-0.62832	-0.13208
-0.63801	-0.15841
-0.64751	-0.18359
-0.65692	-0.20761
-0.66629	-0.23046
-0.6757	-0.25215
-0.6852	-0.27267
-0.69483	-0.29204
-0.70462	-0.31026
-0.71461	-0.32736
-0.72482	-0.34333
-0.73527	-0.3582
-0.74596	-0.37198
-0.7569	-0.38469
-0.7681	-0.39633
-0.77954	-0.40693
-0.79123	-0.4165
-0.80316	-0.42505
-0.8153	-0.4326
-0.82766	-0.43915
-0.84021	-0.44474
-0.85294	-0.44936
-0.86582	-0.45303
-0.87883	-0.45576
-0.89196	-0.45758
-0.90518	-0.45849
-0.91846	-0.4585
-0.93179	-0.45764
-0.94513	-0.45591
-0.95847	-0.45333
-0.97177	-0.44992
-0.98501	-0.44569
-0.99816	-0.44066
-1.0112	-0.43484
-1.0241	-0.42826
-1.0369	-0.42093
-1.0494	-0.41287
-1.0617	-0.4041
-1.0738	-0.39464
-1.0857	-0.3845
-1.0972	-0.37372
-1.1085	-0.3623
-1.1194	-0.35029
-1.13	-0.33769
-1.1402	-0.32452
-1.1499	-0.31083
-1.1593	-0.29662
-1.1683	-0.28193
-1.1768	-0.26678
-1.1848	-0.25119
-1.1923	-0.2352
-1.1994	-0.21882
-1.2059	-0.2021
-1.2119	-0.18505
-1.2174	-0.1677
-1.2223	-0.15009
-1.2267	-0.13224
-1.2305	-0.11418
-1.2337	-0.095948
-1.2364	-0.077562
-1.2384	-0.059058
-1.2399	-0.040465
-1.2408	-0.021814
-1.2411	-0.0031349
-1.2407	0.015542
-1.2398	0.034185
-1.2383	0.052766
-1.2363	0.071252
-1.2336	0.089615
-1.2303	0.10782
-1.2265	0.12585
-1.2221	0.14366
-1.2172	0.16123
-1.2117	0.17853
-1.2057	0.19552
-1.1991	0.21219
-1.1921	0.2285
-1.1845	0.24443
-1.1765	0.25994
-1.168	0.27502
-1.159	0.28963
-1.1496	0.30375
-1.1398	0.31735
-1.1296	0.33041
-1.1191	0.34291
-1.1081	0.35482
-1.0969	0.36612
-1.0853	0.37679
-1.0735	0.3868
-1.0614	0.39613
-1.0491	0.40477
-1.0365	0.41269
-1.0238	0.41988
-1.0109	0.42631
-0.99787	0.43197
-0.98473	0.43685
-0.9715	0.44091
-0.95821	0.44415
-0.94489	0.44655
-0.93157	0.4481
-0.91826	0.44877
-0.90499	0.44856
-0.89178	0.44745
-0.87867	0.44543
-0.86566	0.44247
-0.85279	0.43858
-0.84007	0.43373
-0.82752	0.42791
-0.81516	0.42111
-0.80301	0.41331
-0.79107	0.4045
-0.77936	0.39466
-0.76788	0.38378
-0.75665	0.37185
-0.74566	0.35885
-0.7349	0.34476
-0.72437	0.32958
-0.71406	0.31328
-0.70395	0.29586
-0.69401	0.2773
-0.68422	0.25759
-0.67452	0.23671
-0.66488	0.21467
-0.65524	0.19146
-0.64553	0.16708
-0.63567	0.14155
-0.62559	0.11488
-0.61518	0.087101
-0.60435	0.058258
-0.59298	0.028409
-0.58097	-0.0023683
-0.5682	-0.033976
-0.55457	-0.066295
-0.53999	-0.099183
-0.52436	-0.13248
-0.50765	-0.166
-0.48982	-0.19955
-0.47088	-0.23293
-0.45087	-0.26595
-0.42988	-0.29841
-0.40803	-0.33014
-0.38547	-0.361
-0.36235	-0.39087
-0.33886	-0.41968
-0.31519	-0.44738
-0.29152	-0.47396
-0.26803	-0.49942
-0.24488	-0.5238
-0.22221	-0.54716
-0.20015	-0.56955
-0.17881	-0.59105
-0.15828	-0.61172
-0.13864	-0.63164
-0.11994	-0.65089
-0.10223	-0.66952
-0.085549	-0.6876
-0.069923	-0.70519
-0.055368	-0.72234
-0.041895	-0.73908
-0.029509	-0.75546
-0.018211	-0.77151
-0.0079964	-0.78725
0.0011413	-0.80271
0.0092116	-0.8179
0.016226	-0.83283
0.0222	-0.84752
0.027146	-0.86195
0.031083	-0.87615
0.034028	-0.89011
0.035999	-0.90381
0.037016	-0.91726
0.0371	-0.93045
0.036271	-0.94337
0.034552	-0.95601
0.031964	-0.96835
0.028531	-0.98039
0.024276	-0.99211
0.019223	-1.0035
0.013396	-1.0145
0.0068212	-1.0252
-0.00047704	-1.0355
-0.0084724	-1.0454
-0.017139	-1.0549
-0.026449	-1.0639
-0.036375	-1.0726
-0.046891	-1.0807
-0.057967	-1.0884
-0.069576	-1.0957
-0.081688	-1.1024
-0.094274	-1.1086
-0.10731	-1.1143
-0.12075	-1.1195
-0.13458	-1.1242
-0.14877	-1.1283
-0.16328	-1.1318
-0.17808	-1.1348
-0.19314	-1.1373
-0.20844	-1.1391
-0.22393	-1.1404
-0.23959	-1.1411
-0.25539	-1.1412
-0.2713	-1.1407
-0.28728	-1.1397
-0.3033	-1.138
-0.31933	-1.1358
-0.33535	-1.133
-0.35131	-1.1297
-0.3672	-1.1257
-0.38297	-1.1213
-0.3986	-1.1162
-0.41406	-1.1106
-0.42931	-1.1045
-0.44434	-1.0979
-0.45911	-1.0907
-0.47359	-1.0831
-0.48775	-1.0749
-0.50157	-1.0663
-0.51503	-1.0573
-0.52808	-1.0478
-0.54071	-1.0379
-0.5529	-1.0276
-0.56461	-1.017
-0.57582	-1.0059
-0.58652	-0.99457
-0.59667	-0.98291
-0.60626	-0.97095
-0.61526	-0.95873
-0.62366	-0.94627
-0.63143	-0.9336
-0.63855	-0.92074
-0.645	-0.90772
-0.65078	-0.89457
-0.65585	-0.88131
-0.66021	-0.86798
-0.66383	-0.85459
-0.6667	-0.84119
-0.66881	-0.82779
-0.67014	-0.81443
-0.67068	-0.80114
-0.67041	-0.78794
-0.66933	-0.77487
-0.66741	-0.76195
-0.66464	-0.74921
-0.66102	-0.73668
-0.65652	-0.72439
-0.65114	-0.71236
-0.64487	-0.70062
-0.63769	-0.6892
-0.62958	-0.67811
-0.62054	-0.66739
-0.61055	-0.65705
-0.59959	-0.64711
-0.58764	-0.63759
-0.5747	-0.6285
-0.56073	-0.61985
-0.54573	-0.61165
-0.52967	-0.60391
-0.51252	-0.59661
-0.49426	-0.58977
-0.47486	-0.58336
-0.4543	-0.57736
-0.43254	-0.57175
-0.40956	-0.56649
-0.38532	-0.56152
-0.35979	-0.5568
-0.33294	-0.55224
-0.30476	-0.54776
-0.27521	-0.54325
-0.24429	-0.53859
-0.21199	-0.53364
-0.17835	-0.52824
-0.14339	-0.52221
-0.10719	-0.51536
-0.069853	-0.50751
-0.031518	-0.49844
0.0076303	-0.48797
0.047364	-0.47595
0.087417	-0.46224
0.12749	-0.44678
0.16728	-0.42955
0.20647	-0.41063
0.24476	-0.39014
0.28191	-0.36827
0.31771	-0.34527
0.35203	-0.32141
0.38479	-0.29698
0.41596	-0.27225
0.44557	-0.2475
0.47369	-0.22297
0.5004	-0.19887
0.52583	-0.17539
0.55009	-0.15266
0.5733	-0.13082
0.59559	-0.10996
0.61708	-0.090167
0.63788	-0.071489
0.65809	-0.053975
0.67782	-0.03766
0.69715	-0.022572
0.71616	-0.0087319
0.73493	0.0038416
0.75354	0.01513
0.77205	0.025115
0.79053	0.033772
0.80904	0.04107
0.82767	0.046968
0.84648	0.051405
0.86558	0.054297
0.88508	0.055514
0.90514	0.054848
0.926	0.05194
0.94806	0.046076
0.97201	0.035413
0.99741	0.011704
				}	
				\listplot[plotstyle=line,linewidth=1pt]{
0.994	0
0.97927	-0.019425
0.96449	-0.027303
0.95135	-0.032325
0.93918	-0.03586
0.92767	-0.03839
0.91663	-0.040147
0.90595	-0.041264
0.89555	-0.041824
0.88536	-0.041883
0.87536	-0.041482
0.8655	-0.040651
0.85576	-0.039411
0.84612	-0.037781
0.83657	-0.035774
0.82707	-0.033401
0.81763	-0.030672
0.80822	-0.027593
0.79885	-0.024171
0.78948	-0.02041
0.78013	-0.016316
0.77077	-0.011891
0.7614	-0.0071385
0.75201	-0.0020615
0.74259	0.0033378
0.73313	0.0090573
0.72362	0.015095
0.71405	0.021448
0.70442	0.028116
0.69471	0.035096
0.68491	0.042385
0.67502	0.049981
0.66501	0.057882
0.65489	0.066085
0.64464	0.074585
0.63424	0.083378
0.62369	0.09246
0.61298	0.10183
0.60208	0.11147
0.59098	0.12138
0.57968	0.13155
0.56814	0.14198
0.55637	0.15265
0.54435	0.16355
0.53205	0.17466
0.51947	0.18597
0.50659	0.19747
0.49339	0.20913
0.47985	0.22094
0.46597	0.23287
0.45173	0.2449
0.43713	0.257
0.42213	0.26914
0.40675	0.2813
0.39098	0.29344
0.3748	0.30552
0.35822	0.31751
0.34124	0.32938
0.32387	0.34109
0.30611	0.3526
0.28799	0.36388
0.26951	0.37489
0.2507	0.3856
0.23159	0.39597
0.2122	0.40598
0.19256	0.41561
0.17271	0.42482
0.15269	0.43361
0.13253	0.44197
0.11228	0.44987
0.091977	0.45733
0.071658	0.46433
0.051365	0.4709
0.031135	0.47702
0.011005	0.48273
-0.0089904	0.48803
-0.02882	0.49294
-0.048455	0.49749
-0.067869	0.50169
-0.087038	0.50558
-0.10594	0.50917
-0.12456	0.5125
-0.14288	0.51558
-0.1609	0.51845
-0.17858	0.52112
-0.19594	0.52363
-0.21296	0.526
-0.22964	0.52824
-0.24598	0.53039
-0.26197	0.53245
-0.2776	0.53446
-0.2929	0.53643
-0.30784	0.53837
-0.32244	0.54031
-0.3367	0.54225
-0.35061	0.54421
-0.36419	0.5462
-0.37744	0.54824
-0.39036	0.55033
-0.40295	0.55248
-0.41522	0.55471
-0.42718	0.55701
-0.43882	0.5594
-0.45015	0.56188
-0.46117	0.56446
-0.4719	0.56714
-0.48232	0.56993
-0.49246	0.57283
-0.5023	0.57584
-0.51186	0.57896
-0.52114	0.5822
-0.53014	0.58556
-0.53886	0.58904
-0.54731	0.59264
-0.55549	0.59637
-0.56341	0.60021
-0.57106	0.60417
-0.57845	0.60826
-0.58558	0.61246
-0.59246	0.61678
-0.59908	0.62122
-0.60546	0.62578
-0.61158	0.63045
-0.61746	0.63523
-0.6231	0.64012
-0.62849	0.64513
-0.63364	0.65023
-0.63855	0.65544
-0.64323	0.66075
-0.64768	0.66616
-0.65189	0.67167
-0.65586	0.67727
-0.65961	0.68296
-0.66313	0.68873
-0.66643	0.69459
-0.6695	0.70053
-0.67234	0.70655
-0.67497	0.71264
-0.67737	0.7188
-0.67956	0.72502
-0.68152	0.73132
-0.68328	0.73767
-0.68481	0.74407
-0.68614	0.75053
-0.68725	0.75704
-0.68815	0.7636
-0.68885	0.7702
-0.68934	0.77683
-0.68962	0.78351
-0.6897	0.79021
-0.68957	0.79694
-0.68925	0.80369
-0.68873	0.81046
-0.68801	0.81725
-0.68709	0.82405
-0.68598	0.83086
-0.68468	0.83768
-0.68319	0.8445
-0.68151	0.85131
-0.67965	0.85812
-0.6776	0.86492
-0.67536	0.8717
-0.67295	0.87847
-0.67035	0.88522
-0.66758	0.89195
-0.66464	0.89864
-0.66152	0.90531
-0.65824	0.91194
-0.65478	0.91854
-0.65116	0.92509
-0.64738	0.9316
-0.64343	0.93806
-0.63933	0.94447
-0.63507	0.95082
-0.63065	0.95711
-0.62609	0.96335
-0.62137	0.96952
-0.61651	0.97562
-0.61151	0.98166
-0.60636	0.98761
-0.60108	0.9935
-0.59566	0.9993
-0.59011	1.005
-0.58443	1.0107
-0.57863	1.0162
-0.5727	1.0217
-0.56665	1.027
-0.56048	1.0323
-0.5542	1.0375
-0.5478	1.0425
-0.5413	1.0475
-0.53469	1.0524
-0.52798	1.0571
-0.52118	1.0618
-0.51427	1.0663
-0.50728	1.0707
-0.50019	1.075
-0.49302	1.0792
-0.48577	1.0832
-0.47844	1.0872
-0.47104	1.091
-0.46357	1.0947
-0.45602	1.0982
-0.44842	1.1017
-0.44075	1.105
-0.43303	1.1081
-0.42525	1.1112
-0.41742	1.114
-0.40955	1.1168
-0.40164	1.1194
-0.39368	1.1219
-0.3857	1.1243
-0.37768	1.1265
-0.36963	1.1285
-0.36156	1.1304
-0.35348	1.1322
-0.34538	1.1338
-0.33726	1.1353
-0.32914	1.1367
-0.32101	1.1378
-0.31289	1.1389
-0.30477	1.1398
-0.29666	1.1405
-0.28855	1.1411
-0.28047	1.1416
-0.2724	1.1419
-0.26436	1.1421
-0.25635	1.1421
-0.24837	1.142
-0.24042	1.1417
-0.23251	1.1413
-0.22465	1.1407
-0.21683	1.14
-0.20907	1.1391
-0.20136	1.1381
-0.19371	1.1369
-0.18612	1.1356
-0.17861	1.1342
-0.17116	1.1326
-0.16378	1.1309
-0.15649	1.129
-0.14928	1.127
-0.14215	1.1248
-0.13512	1.1225
-0.12817	1.1201
-0.12133	1.1176
-0.11459	1.1149
-0.10795	1.112
-0.10143	1.1091
-0.095016	1.106
-0.088719	1.1028
-0.082543	1.0994
-0.076492	1.096
-0.070568	1.0924
-0.064776	1.0886
-0.059119	1.0848
-0.053601	1.0808
-0.048225	1.0768
-0.042995	1.0726
-0.037914	1.0683
-0.032986	1.0638
-0.028215	1.0593
-0.023603	1.0547
-0.019155	1.0499
-0.014873	1.0451
-0.010761	1.0401
-0.0068223	1.035
-0.0030603	1.0299
0.00052179	1.0246
0.0039207	1.0193
0.0071333	1.0138
0.010156	1.0083
0.012987	1.0026
0.015621	0.99693
0.018057	0.99112
0.020291	0.98523
0.022319	0.97926
0.02414	0.97321
0.025749	0.96707
0.027145	0.96086
0.028324	0.95457
0.029283	0.94821
0.03002	0.94178
0.030532	0.93527
0.030815	0.92869
0.030868	0.92204
0.030688	0.91533
0.030271	0.90854
0.029616	0.9017
0.02872	0.89478
0.02758	0.88781
0.026195	0.88077
0.024561	0.87366
0.022676	0.86649
0.020538	0.85926
0.018146	0.85197
0.015496	0.84462
0.012587	0.8372
0.0094165	0.82972
0.0059834	0.82217
0.0022855	0.81456
-0.0016787	0.80688
-0.0059107	0.79913
-0.010412	0.79132
-0.015183	0.78343
-0.020226	0.77546
-0.025542	0.76742
-0.03113	0.7593
-0.036992	0.7511
-0.043127	0.74281
-0.049536	0.73443
-0.056219	0.72595
-0.063174	0.71737
-0.0704	0.70869
-0.077898	0.6999
-0.085663	0.69099
-0.093695	0.68196
-0.10199	0.6728
-0.11055	0.6635
-0.11936	0.65406
-0.12842	0.64446
-0.13773	0.63471
-0.14728	0.62479
-0.15707	0.61469
-0.16708	0.6044
-0.17731	0.59392
-0.18775	0.58324
-0.19838	0.57234
-0.2092	0.56121
-0.22019	0.54986
-0.23135	0.53826
-0.24265	0.52642
-0.25407	0.51431
-0.26561	0.50194
-0.27724	0.4893
-0.28894	0.47639
-0.30069	0.46319
-0.31248	0.44971
-0.32427	0.43594
-0.33604	0.42189
-0.34778	0.40755
-0.35946	0.39294
-0.37105	0.37805
-0.38252	0.3629
-0.39387	0.3475
-0.40506	0.33185
-0.41607	0.31598
-0.42689	0.29989
-0.43749	0.28362
-0.44787	0.26717
-0.45799	0.25058
-0.46786	0.23386
-0.47745	0.21704
-0.48678	0.20015
-0.49582	0.1832
-0.50457	0.16623
-0.51304	0.14926
-0.52123	0.13232
-0.52914	0.11543
-0.53678	0.098616
-0.54415	0.081899
-0.55127	0.065301
-0.55814	0.048844
-0.56477	0.032546
-0.57119	0.016424
-0.5774	0.00049557
-0.58341	-0.015225
-0.58925	-0.030725
-0.59492	-0.045992
-0.60043	-0.061015
-0.60582	-0.075785
-0.61108	-0.090293
-0.61623	-0.10453
-0.62129	-0.1185
-0.62626	-0.13219
-0.63116	-0.14559
-0.63601	-0.15871
-0.64081	-0.17153
-0.64558	-0.18407
-0.65032	-0.19631
-0.65504	-0.20826
-0.65976	-0.21991
-0.66448	-0.23127
-0.6692	-0.24233
-0.67394	-0.2531
-0.67871	-0.26358
-0.6835	-0.27376
-0.68832	-0.28365
-0.69319	-0.29325
-0.69809	-0.30257
-0.70305	-0.31159
-0.70805	-0.32033
-0.71311	-0.32879
-0.71822	-0.33697
-0.72339	-0.34486
-0.72862	-0.35248
-0.73391	-0.35982
-0.73927	-0.36689
-0.74468	-0.37368
-0.75016	-0.3802
-0.75571	-0.38646
-0.76132	-0.39245
-0.76699	-0.39817
-0.77273	-0.40363
-0.77853	-0.40882
-0.78439	-0.41376
-0.79032	-0.41844
-0.7963	-0.42286
-0.80234	-0.42703
-0.80844	-0.43095
-0.8146	-0.43461
-0.8208	-0.43803
-0.82706	-0.4412
-0.83337	-0.44412
-0.83973	-0.4468
-0.84613	-0.44924
-0.85257	-0.45143
-0.85905	-0.45339
-0.86557	-0.45511
-0.87212	-0.45659
-0.8787	-0.45784
-0.88532	-0.45886
-0.89196	-0.45965
-0.89862	-0.46021
-0.9053	-0.46054
-0.912	-0.46065
-0.91871	-0.46053
-0.92544	-0.46019
-0.93217	-0.45964
-0.9389	-0.45886
-0.94564	-0.45787
-0.95238	-0.45667
-0.95911	-0.45525
-0.96583	-0.45362
-0.97254	-0.45179
-0.97923	-0.44975
-0.98591	-0.4475
-0.99257	-0.44505
-0.9992	-0.44241
-1.0058	-0.43956
-1.0124	-0.43652
-1.0189	-0.43329
-1.0254	-0.42986
-1.0319	-0.42625
-1.0383	-0.42245
-1.0446	-0.41846
-1.051	-0.41429
-1.0572	-0.40995
-1.0634	-0.40542
-1.0696	-0.40073
-1.0757	-0.39586
-1.0817	-0.39082
-1.0876	-0.38561
-1.0935	-0.38024
-1.0993	-0.37471
-1.105	-0.36902
-1.1107	-0.36318
-1.1162	-0.35718
-1.1217	-0.35103
-1.1271	-0.34473
-1.1324	-0.33829
-1.1376	-0.33171
-1.1427	-0.32499
-1.1477	-0.31814
-1.1526	-0.31115
-1.1574	-0.30403
-1.1621	-0.29679
-1.1666	-0.28942
-1.1711	-0.28194
-1.1755	-0.27434
-1.1797	-0.26662
-1.1838	-0.2588
-1.1878	-0.25087
-1.1917	-0.24284
-1.1954	-0.2347
-1.1991	-0.22647
-1.2026	-0.21815
-1.2059	-0.20974
-1.2092	-0.20124
-1.2123	-0.19266
-1.2153	-0.18401
-1.2181	-0.17527
-1.2208	-0.16647
-1.2234	-0.1576
-1.2258	-0.14866
-1.2281	-0.13966
-1.2302	-0.13061
-1.2322	-0.1215
-1.2341	-0.11235
-1.2358	-0.10315
-1.2373	-0.093902
-1.2388	-0.084621
-1.24	-0.075305
-1.2411	-0.065959
-1.2421	-0.056586
-1.2429	-0.04719
-1.2436	-0.037775
-1.2441	-0.028345
-1.2445	-0.018903
-1.2447	-0.0094533
-1.2448	-5.2949e-10
-1.2447	0.0094533
-1.2445	0.018903
-1.2441	0.028345
-1.2436	0.037775
-1.2429	0.04719
-1.2421	0.056586
-1.2411	0.065959
-1.24	0.075305
-1.2388	0.084621
-1.2373	0.093902
-1.2358	0.10315
-1.2341	0.11235
-1.2322	0.1215
-1.2302	0.13061
-1.2281	0.13966
-1.2258	0.14866
-1.2234	0.1576
-1.2208	0.16647
-1.2181	0.17527
-1.2153	0.18401
-1.2123	0.19266
-1.2092	0.20124
-1.2059	0.20974
-1.2026	0.21815
-1.1991	0.22647
-1.1954	0.2347
-1.1917	0.24284
-1.1878	0.25087
-1.1838	0.2588
-1.1797	0.26662
-1.1755	0.27434
-1.1711	0.28194
-1.1666	0.28942
-1.1621	0.29679
-1.1574	0.30403
-1.1526	0.31115
-1.1477	0.31814
-1.1427	0.32499
-1.1376	0.33171
-1.1324	0.33829
-1.1271	0.34473
-1.1217	0.35103
-1.1162	0.35718
-1.1107	0.36318
-1.105	0.36902
-1.0993	0.37471
-1.0935	0.38024
-1.0876	0.38561
-1.0817	0.39082
-1.0757	0.39586
-1.0696	0.40073
-1.0634	0.40542
-1.0572	0.40995
-1.051	0.41429
-1.0446	0.41846
-1.0383	0.42245
-1.0319	0.42625
-1.0254	0.42986
-1.0189	0.43329
-1.0124	0.43652
-1.0058	0.43956
-0.9992	0.44241
-0.99257	0.44505
-0.98591	0.4475
-0.97923	0.44975
-0.97254	0.45179
-0.96583	0.45362
-0.95911	0.45525
-0.95238	0.45667
-0.94564	0.45787
-0.9389	0.45886
-0.93217	0.45964
-0.92544	0.46019
-0.91871	0.46053
-0.912	0.46065
-0.9053	0.46054
-0.89862	0.46021
-0.89196	0.45965
-0.88532	0.45886
-0.8787	0.45784
-0.87212	0.45659
-0.86557	0.45511
-0.85905	0.45339
-0.85257	0.45143
-0.84613	0.44924
-0.83973	0.4468
-0.83337	0.44412
-0.82706	0.4412
-0.8208	0.43803
-0.8146	0.43461
-0.80844	0.43095
-0.80234	0.42703
-0.7963	0.42286
-0.79032	0.41844
-0.78439	0.41376
-0.77853	0.40882
-0.77273	0.40363
-0.76699	0.39817
-0.76132	0.39245
-0.75571	0.38646
-0.75016	0.3802
-0.74468	0.37368
-0.73927	0.36689
-0.73391	0.35982
-0.72862	0.35248
-0.72339	0.34486
-0.71822	0.33697
-0.71311	0.32879
-0.70805	0.32033
-0.70305	0.31159
-0.69809	0.30257
-0.69319	0.29325
-0.68832	0.28365
-0.6835	0.27376
-0.67871	0.26358
-0.67394	0.2531
-0.6692	0.24233
-0.66448	0.23127
-0.65976	0.21991
-0.65504	0.20826
-0.65032	0.19631
-0.64558	0.18407
-0.64081	0.17153
-0.63601	0.15871
-0.63116	0.14559
-0.62626	0.13219
-0.62129	0.1185
-0.61623	0.10453
-0.61108	0.090293
-0.60582	0.075785
-0.60043	0.061015
-0.59492	0.045992
-0.58925	0.030725
-0.58341	0.015225
-0.5774	-0.00049557
-0.57119	-0.016424
-0.56477	-0.032546
-0.55814	-0.048844
-0.55127	-0.065301
-0.54415	-0.081899
-0.53678	-0.098616
-0.52914	-0.11543
-0.52123	-0.13232
-0.51304	-0.14926
-0.50457	-0.16623
-0.49582	-0.1832
-0.48678	-0.20015
-0.47745	-0.21704
-0.46786	-0.23386
-0.45799	-0.25058
-0.44787	-0.26717
-0.43749	-0.28362
-0.42689	-0.29989
-0.41607	-0.31598
-0.40506	-0.33185
-0.39387	-0.3475
-0.38252	-0.3629
-0.37105	-0.37805
-0.35946	-0.39294
-0.34778	-0.40755
-0.33604	-0.42189
-0.32427	-0.43594
-0.31248	-0.44971
-0.30069	-0.46319
-0.28894	-0.47639
-0.27724	-0.4893
-0.26561	-0.50194
-0.25407	-0.51431
-0.24265	-0.52642
-0.23135	-0.53826
-0.22019	-0.54986
-0.2092	-0.56121
-0.19838	-0.57234
-0.18775	-0.58324
-0.17731	-0.59392
-0.16708	-0.6044
-0.15707	-0.61469
-0.14728	-0.62479
-0.13773	-0.63471
-0.12842	-0.64446
-0.11936	-0.65406
-0.11055	-0.6635
-0.10199	-0.6728
-0.093695	-0.68196
-0.085663	-0.69099
-0.077898	-0.6999
-0.0704	-0.70869
-0.063174	-0.71737
-0.056219	-0.72595
-0.049536	-0.73443
-0.043127	-0.74281
-0.036992	-0.7511
-0.03113	-0.7593
-0.025542	-0.76742
-0.020226	-0.77546
-0.015183	-0.78343
-0.010412	-0.79132
-0.0059107	-0.79913
-0.0016787	-0.80688
0.0022855	-0.81456
0.0059834	-0.82217
0.0094165	-0.82972
0.012587	-0.8372
0.015496	-0.84462
0.018146	-0.85197
0.020538	-0.85926
0.022676	-0.86649
0.024561	-0.87366
0.026195	-0.88077
0.02758	-0.88781
0.02872	-0.89478
0.029616	-0.9017
0.030271	-0.90854
0.030688	-0.91533
0.030868	-0.92204
0.030815	-0.92869
0.030532	-0.93527
0.03002	-0.94178
0.029283	-0.94821
0.028324	-0.95457
0.027145	-0.96086
0.025749	-0.96707
0.02414	-0.97321
0.022319	-0.97926
0.020291	-0.98523
0.018057	-0.99112
0.015621	-0.99693
0.012987	-1.0026
0.010156	-1.0083
0.0071333	-1.0138
0.0039207	-1.0193
0.00052179	-1.0246
-0.0030603	-1.0299
-0.0068223	-1.035
-0.010761	-1.0401
-0.014873	-1.0451
-0.019155	-1.0499
-0.023603	-1.0547
-0.028215	-1.0593
-0.032986	-1.0638
-0.037914	-1.0683
-0.042995	-1.0726
-0.048225	-1.0768
-0.053601	-1.0808
-0.059119	-1.0848
-0.064776	-1.0886
-0.070568	-1.0924
-0.076492	-1.096
-0.082543	-1.0994
-0.088719	-1.1028
-0.095016	-1.106
-0.10143	-1.1091
-0.10795	-1.112
-0.11459	-1.1149
-0.12133	-1.1176
-0.12817	-1.1201
-0.13512	-1.1225
-0.14215	-1.1248
-0.14928	-1.127
-0.15649	-1.129
-0.16378	-1.1309
-0.17116	-1.1326
-0.17861	-1.1342
-0.18612	-1.1356
-0.19371	-1.1369
-0.20136	-1.1381
-0.20907	-1.1391
-0.21683	-1.14
-0.22465	-1.1407
-0.23251	-1.1413
-0.24042	-1.1417
-0.24837	-1.142
-0.25635	-1.1421
-0.26436	-1.1421
-0.2724	-1.1419
-0.28047	-1.1416
-0.28855	-1.1411
-0.29666	-1.1405
-0.30477	-1.1398
-0.31289	-1.1389
-0.32101	-1.1378
-0.32914	-1.1367
-0.33726	-1.1353
-0.34538	-1.1338
-0.35348	-1.1322
-0.36156	-1.1304
-0.36963	-1.1285
-0.37768	-1.1265
-0.3857	-1.1243
-0.39368	-1.1219
-0.40164	-1.1194
-0.40955	-1.1168
-0.41742	-1.114
-0.42525	-1.1112
-0.43303	-1.1081
-0.44075	-1.105
-0.44842	-1.1017
-0.45602	-1.0982
-0.46357	-1.0947
-0.47104	-1.091
-0.47844	-1.0872
-0.48577	-1.0832
-0.49302	-1.0792
-0.50019	-1.075
-0.50728	-1.0707
-0.51427	-1.0663
-0.52118	-1.0618
-0.52798	-1.0571
-0.53469	-1.0524
-0.5413	-1.0475
-0.5478	-1.0425
-0.5542	-1.0375
-0.56048	-1.0323
-0.56665	-1.027
-0.5727	-1.0217
-0.57863	-1.0162
-0.58443	-1.0107
-0.59011	-1.005
-0.59566	-0.9993
-0.60108	-0.9935
-0.60636	-0.98761
-0.61151	-0.98166
-0.61651	-0.97562
-0.62137	-0.96952
-0.62609	-0.96335
-0.63065	-0.95711
-0.63507	-0.95082
-0.63933	-0.94447
-0.64343	-0.93806
-0.64738	-0.9316
-0.65116	-0.92509
-0.65478	-0.91854
-0.65824	-0.91194
-0.66152	-0.90531
-0.66464	-0.89864
-0.66758	-0.89195
-0.67035	-0.88522
-0.67295	-0.87847
-0.67536	-0.8717
-0.6776	-0.86492
-0.67965	-0.85812
-0.68151	-0.85131
-0.68319	-0.8445
-0.68468	-0.83768
-0.68598	-0.83086
-0.68709	-0.82405
-0.68801	-0.81725
-0.68873	-0.81046
-0.68925	-0.80369
-0.68957	-0.79694
-0.6897	-0.79021
-0.68962	-0.78351
-0.68934	-0.77683
-0.68885	-0.7702
-0.68815	-0.7636
-0.68725	-0.75704
-0.68614	-0.75053
-0.68481	-0.74407
-0.68328	-0.73767
-0.68152	-0.73132
-0.67956	-0.72502
-0.67737	-0.7188
-0.67497	-0.71264
-0.67234	-0.70655
-0.6695	-0.70053
-0.66643	-0.69459
-0.66313	-0.68873
-0.65961	-0.68296
-0.65586	-0.67727
-0.65189	-0.67167
-0.64768	-0.66616
-0.64323	-0.66075
-0.63855	-0.65544
-0.63364	-0.65023
-0.62849	-0.64513
-0.6231	-0.64012
-0.61746	-0.63523
-0.61158	-0.63045
-0.60546	-0.62578
-0.59908	-0.62122
-0.59246	-0.61678
-0.58558	-0.61246
-0.57845	-0.60826
-0.57106	-0.60417
-0.56341	-0.60021
-0.55549	-0.59637
-0.54731	-0.59264
-0.53886	-0.58904
-0.53014	-0.58556
-0.52114	-0.5822
-0.51186	-0.57896
-0.5023	-0.57584
-0.49246	-0.57283
-0.48232	-0.56993
-0.4719	-0.56714
-0.46117	-0.56446
-0.45015	-0.56188
-0.43882	-0.5594
-0.42718	-0.55701
-0.41522	-0.55471
-0.40295	-0.55248
-0.39036	-0.55033
-0.37744	-0.54824
-0.36419	-0.5462
-0.35061	-0.54421
-0.3367	-0.54225
-0.32244	-0.54031
-0.30784	-0.53837
-0.2929	-0.53643
-0.2776	-0.53446
-0.26197	-0.53245
-0.24598	-0.53039
-0.22964	-0.52824
-0.21296	-0.526
-0.19594	-0.52363
-0.17858	-0.52112
-0.1609	-0.51845
-0.14288	-0.51558
-0.12456	-0.5125
-0.10594	-0.50917
-0.087038	-0.50558
-0.067869	-0.50169
-0.048455	-0.49749
-0.02882	-0.49294
-0.0089904	-0.48803
0.011005	-0.48273
0.031135	-0.47702
0.051365	-0.4709
0.071658	-0.46433
0.091977	-0.45733
0.11228	-0.44987
0.13253	-0.44197
0.15269	-0.43361
0.17271	-0.42482
0.19256	-0.41561
0.2122	-0.40598
0.23159	-0.39597
0.2507	-0.3856
0.26951	-0.37489
0.28799	-0.36388
0.30611	-0.3526
0.32387	-0.34109
0.34124	-0.32938
0.35822	-0.31751
0.3748	-0.30552
0.39098	-0.29344
0.40675	-0.2813
0.42213	-0.26914
0.43713	-0.257
0.45173	-0.2449
0.46597	-0.23287
0.47985	-0.22094
0.49339	-0.20913
0.50659	-0.19747
0.51947	-0.18597
0.53205	-0.17466
0.54435	-0.16355
0.55637	-0.15265
0.56814	-0.14198
0.57968	-0.13155
0.59098	-0.12138
0.60208	-0.11147
0.61298	-0.10183
0.62369	-0.09246
0.63424	-0.083378
0.64464	-0.074585
0.65489	-0.066085
0.66501	-0.057882
0.67502	-0.049981
0.68491	-0.042385
0.69471	-0.035096
0.70442	-0.028116
0.71405	-0.021448
0.72362	-0.015095
0.73313	-0.0090573
0.74259	-0.0033378
0.75201	0.0020615
0.7614	0.0071385
0.77077	0.011891
0.78013	0.016316
0.78948	0.02041
0.79885	0.024171
0.80822	0.027593
0.81763	0.030672
0.82707	0.033401
0.83657	0.035774
0.84612	0.037781
0.85576	0.039411
0.8655	0.040651
0.87536	0.041482
0.88536	0.041883
0.89555	0.041824
0.90595	0.041264
0.91663	0.040147
0.92767	0.03839
0.93918	0.03586
0.95135	0.032325
0.96449	0.027303
0.97927	0.019425
0.994	2.4773e-09
				}	
			\end{pspicture}
